Detection of Spatially Modulated Signals via RLS: Theoretical Bounds and Applications

This paper characterizes the performance of massive multiuser spatial modulation MIMO systems, when a regularized form of the least-squares method is used for detection. For a generic distortion function and right unitarily invariant channel matrices, the per-antenna transmit rate and the asymptotic distortion achieved by this class of detectors is derived. Invoking an asymptotic characterization, we address two particular applications. Namely, we derive the error rate achieved by the computationally-intractable optimal Bayesian detector, and we propose an efficient approach to tune a LASSO-type detector. We further validate our derivations through various numerical experiments.

==> Figs/LASSO_example.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
scaled ticks=false,
width=4in,
height=2.8in,
at={(1.984in,1.234in)},
scale only axis,
xmin=0,
xmax=.6,
xtick={0.06,0.2,.4, .56},
xticklabels={{$0.06$},{$0.2$},{$0.4$},{$0.56$}},
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda$},
ymin=-21.2,
ymax=-15.5,
ytick={-20.73,-16.73},
yticklabels={ {$-20.73$} , {$-16.73$}},
ylabel style={font=\color{white!15!black}},
ylabel={$\log \mse$ in [dB]},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=2.2pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.01	-15.9169682443427\\
0.06	-16.730758616177\\
0.11	-17.4551240970641\\
0.16	-18.1387520706127\\
0.21	-18.7382484171431\\
0.26	-19.3135198098367\\
0.31	-19.7261307556428\\
0.36	-20.1772728284571\\
0.41	-20.3808743549023\\
0.46	-20.5407731109134\\
0.51	-20.7174755733688\\
0.56	-20.7344550704232\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	-20.7344550704232\\
0.56	-20.7344550704232\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	-16.730758616177\\
0.06	-16.730758616177\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.06	-16.730758616177\\
0.06	-25\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.56	-20.7344550704232\\
0.56	-25\\
};
\end{axis}
\end{tikzpicture}%

==> Figs/LambdaSTARvsSNR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.8in,
at={(1.989in,1.234in)},
scale only axis,
xmin=5,
xmax=13,
xtick={6,8,10,11,12},
xticklabels={{$6$},{$8$},{$10$},{$11$},{$12$}},
xlabel style={font=\color{white!15!black}},
xlabel={$\log\snr$ in [dB]},
ymin=0.01,
ymax=.68,
ylabel style={font=\color{white!15!black}},
ylabel={$\lambda^\star$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
5	0.618687403226391\\
5	0.618687403226391\\
5.02739726027397	0.614846160902401\\
5.05479452054795	0.611034504624856\\
5.08219178082192	0.607252198462781\\
5.1	0.604809327131996\\
5.10958904109589	0.603499007486256\\
5.13698630136986	0.599774697766414\\
5.16438356164384	0.596079036375439\\
5.19178082191781	0.592411791386571\\
5.2	0.591317124538739\\
5.21917808219178	0.588772731874104\\
5.24657534246575	0.585161627913383\\
5.27397260273973	0.581578250580806\\
5.3	0.578199516298075\\
5.3013698630137	0.578022371953827\\
5.32876712328767	0.574493765110952\\
5.35616438356164	0.570992204131739\\
5.38356164383562	0.567517464096802\\
5.4	0.565445400937421\\
5.41095890410959	0.564069321087806\\
5.43835616438356	0.560647552187471\\
5.46575342465753	0.557251935479569\\
5.49315068493151	0.553882250048925\\
5.5	0.553043854660155\\
5.52054794520548	0.55053827598142\\
5.54794520547945	0.547219794363986\\
5.57534246575342	0.543926587284609\\
5.6	0.540984131345614\\
5.6027397260274	0.540658437832327\\
5.63013698630137	0.537415130097234\\
5.65753424657534	0.534196449170476\\
5.68493150684932	0.531002181144251\\
5.7	0.529255662549101\\
5.71232876712329	0.527832113111812\\
5.73972602739726	0.524686033167466\\
5.76712328767123	0.521563730406572\\
5.79452054794521	0.518464994925541\\
5.8	0.517848057501877\\
5.82191780821918	0.515389617821841\\
5.84931506849315	0.512337391193989\\
5.87671232876712	0.50930810814156\\
5.9	0.506751103111167\\
5.9041095890411	0.506301562765179\\
5.93150684931507	0.503317550166524\\
5.95890410958904	0.500355866448329\\
5.98630136986301	0.49741630871438\\
6	0.495954763960156\\
6.01369863013699	0.494498675069516\\
6.04109589041096	0.491602764619629\\
6.06849315068493	0.488728377471665\\
6.0958904109589	0.485875314733624\\
6.1	0.485449182307991\\
6.12328767123288	0.483043378514558\\
6.15068493150685	0.480232371924574\\
6.17808219178082	0.47744209907483\\
6.2	0.47522467808978\\
6.20547945205479	0.47467236507754\\
6.23287671232877	0.471922976045968\\
6.26027397260274	0.469193739094434\\
6.28767123287671	0.466484462338312\\
6.3	0.465271748916593\\
6.31506849315068	0.463794954894026\\
6.34246575342466	0.461125026879056\\
6.36986301369863	0.458474489411935\\
6.3972602739726	0.455843154612249\\
6.4	0.455581070075463\\
6.42465753424658	0.453230835600638\\
6.45205479452055	0.450637346498792\\
6.47945205479452	0.448062502429458\\
6.5	0.446143494529381\\
6.50684931506849	0.445506119516438\\
6.53424657534247	0.442968014884581\\
6.56164383561644	0.440448006659794\\
6.58904109589041	0.437945913969038\\
6.6	0.436950052917303\\
6.61643835616438	0.435461556940324\\
6.64383561643836	0.432994756702717\\
6.67123287671233	0.430545335386339\\
6.6986301369863	0.428113116122361\\
6.7	0.427991953554145\\
6.72602739726027	0.425697923043008\\
6.75342465753425	0.423299581281562\\
6.78082191780822	0.420917916972353\\
6.8	0.419260582430783\\
6.80821917808219	0.418552757250768\\
6.83561643835616	0.416203930253247\\
6.86301369863014	0.413871265117282\\
6.89041095890411	0.411554591981419\\
6.9	0.410747503214058\\
6.91780821917808	0.409253741985257\\
6.94520547945205	0.406968547269448\\
6.97260273972603	0.4046988409757\\
7	0.40244445724677\\
7	0.40244445724677\\
7.02739726027397	0.400205231226473\\
7.05479452054795	0.397980999059673\\
7.08219178082192	0.395771597892291\\
7.1	0.394343363547683\\
7.10958904109589	0.393576865871298\\
7.13698630136986	0.391396642144721\\
7.16438356164384	0.389230766861638\\
7.19178082191781	0.387079081172184\\
7.2	0.386436318811517\\
7.21917808219178	0.384941427227543\\
7.24657534246575	0.382817648179955\\
7.27397260273973	0.380707588182713\\
7.3	0.37871559740896\\
7.3013698630137	0.378611092390162\\
7.32876712328767	0.376528006957702\\
7.35616438356164	0.374458179041786\\
7.38356164383562	0.372401456799919\\
7.4	0.371173651386659\\
7.41095890410959	0.370357689390661\\
7.43835616438356	0.368326726973624\\
7.46575342465753	0.366308420709475\\
7.49315068493151	0.364302622759933\\
7.5	0.363803110467221\\
7.52054794520548	0.362309186287771\\
7.54794520547945	0.360327965456814\\
7.57534246575342	0.358358815431941\\
7.6	0.356596782049218\\
7.6027397260274	0.356401592379086\\
7.63013698630137	0.354456153465235\\
7.65753424657534	0.352522356858426\\
7.68493150684932	0.350600061727753\\
7.7	0.349547651207178\\
7.71232876712329	0.348689128243361\\
7.73972602739726	0.34678941757645\\
7.76712328767123	0.344900791899273\\
7.79452054794521	0.343023114385135\\
7.8	0.342648880691597\\
7.82191780821918	0.341156249208396\\
7.84931506849315	0.339300061544468\\
7.87671232876712	0.337454417569818\\
7.9	0.335893810928928\\
7.9041095890411	0.335619184461964\\
7.93150684931507	0.33379423039948\\
7.95890410958904	0.331979424561992\\
7.98630136986301	0.330174637130179\\
8	0.329275960021588\\
8.01369863013699	0.328379739285772\\
8.04109589041096	0.32659460321156\\
8.06849315068493	0.32481910209138\\
8.0958904109589	0.323053110110126\\
8.1	0.322789023747953\\
8.12328767123288	0.321296502453744\\
8.15068493150685	0.319549155309232\\
8.17808219178082	0.317810945864644\\
8.2	0.316426875562363\\
8.20547945205479	0.316081752309086\\
8.23287671232877	0.314361453832717\\
8.26027397260274	0.312649930626749\\
8.28767123287671	0.31094706388345\\
8.3	0.310183566595119\\
8.31506849315068	0.309252735796137\\
8.34246575342466	0.307566829559183\\
8.36986301369863	0.305889229368017\\
8.3972602739726	0.304219820419114\\
8.4	0.304053325652482\\
8.42465753424658	0.30255848891001\\
8.45205479452055	0.300905122039289\\
8.47945205479452	0.299259608006592\\
8.5	0.298030559216677\\
8.50684931506849	0.297621836012611\\
8.53424657534246	0.295991696259092\\
8.56164383561644	0.294369079948833\\
8.58904109589041	0.29275387928569\\
8.6	0.292109851445888\\
8.61643835616438	0.291145987474566\\
8.64383561643836	0.289545298721422\\
8.67123287671233	0.287951708233269\\
8.6986301369863	0.286365112218175\\
8.7	0.286285964174262\\
8.72602739726027	0.284785407885258\\
8.75342465753425	0.283212493444692\\
8.78082191780822	0.281646268107702\\
8.8	0.280553836911907\\
8.80821917808219	0.280086632086568\\
8.83561643835616	0.278533486594622\\
8.86301369863014	0.27698673384625\\
8.89041095890411	0.275446277056892\\
8.9	0.274908586844894\\
8.91780821917808	0.273912020443041\\
8.94520547945205	0.272383869222243\\
8.97260273972603	0.270861729613096\\
9	0.269345508835253\\
9	0.269345508835253\\
9.02739726027397	0.267835115109422\\
9.05479452054795	0.266330457657361\\
9.08219178082192	0.264831446701883\\
9.1	0.263860075420978\\
9.10958904109589	0.263337993466854\\
9.13698630136986	0.261850010177192\\
9.16438356164383	0.260367410058872\\
9.19178082191781	0.258890107338919\\
9.2	0.258447936816022\\
9.21917808219178	0.257418017245413\\
9.24657534246575	0.255951056007485\\
9.27397260273973	0.254489140855323\\
9.3	0.253104920910303\\
9.3013698630137	0.253032190020166\\
9.32876712328767	0.251580122734304\\
9.35616438356164	0.250132859231088\\
9.38356164383562	0.248690320744915\\
9.4	0.247827033269695\\
9.41095890410959	0.247252429511236\\
9.43835616438356	0.24581910876656\\
9.46575342465754	0.244390282748443\\
9.49315068493151	0.242965876695502\\
9.5	0.242610457136039\\
9.52054794520548	0.2415458168474\\
9.54794520547945	0.240130030444857\\
9.57534246575342	0.238718445729646\\
9.6	0.237451553427136\\
9.6027397260274	0.237310991944593\\
9.63013698630137	0.235907599333578\\
9.65753424657534	0.234508199141533\\
9.68493150684932	0.233112723614444\\
9.7	0.232346860736747\\
9.71232876712329	0.231721105999351\\
9.73972602739726	0.230333280544347\\
9.76712328767123	0.228949182498577\\
9.7945205479452	0.22756874811224\\
9.8	0.227293095334597\\
9.82191780821918	0.226191914636592\\
9.84931506849315	0.224818620323935\\
9.87671232876712	0.223448804427631\\
9.9	0.22228715116637\\
9.9041095890411	0.222082407202091\\
9.93150684931507	0.220719369902783\\
9.95890410958904	0.219359634786224\\
9.98630136986301	0.218003145109991\\
10	0.217326099853711\\
10.013698630137	0.216649845132705\\
10.041095890411	0.215299680114048\\
10.0684931506849	0.213952596314753\\
10.0958904109589	0.212608540996606\\
10.1	0.21240719069423\\
10.1232876712329	0.211267462422446\\
10.1506849315068	0.209929309856165\\
10.1780821917808	0.208594033562709\\
10.2	0.207527850661497\\
10.2054794520548	0.207261584808081\\
10.2328767123288	0.205931915859329\\
10.2602739726027	0.204604979984562\\
10.2876712328767	0.203280731452939\\
10.3	0.202685684405042\\
10.3150684931507	0.201959125534671\\
10.3424657534247	0.200640118501026\\
10.3698630136986	0.199323667624324\\
10.3972602739726	0.198009731177936\\
10.4	0.197878474250357\\
10.4246575342466	0.196698268436288\\
10.4520547945205	0.195389239674862\\
10.4794520547945	0.194082606170187\\
10.5	0.1931041801989\\
10.5068493150685	0.192778330199853\\
10.5342465753425	0.191476375042497\\
10.5616438356164	0.190176704977812\\
10.5890410958904	0.188879285286545\\
10.6	0.188360939928083\\
10.6164383561644	0.187584082250495\\
10.6438356164384	0.186291063152515\\
10.6712328767123	0.18500019627651\\
10.6986301369863	0.183711450907441\\
10.7	0.183647068791284\\
10.7260273972603	0.182424797331319\\
10.7534246575342	0.181140206835211\\
10.7808219178082	0.179857651707238\\
10.8	0.178961059817843\\
10.8082191780822	0.17857710523657\\
10.8356164383562	0.177298541713436\\
10.8630136986301	0.176021936429114\\
10.8904109589041	0.174747265675936\\
10.9	0.174301583713059\\
10.9178082191781	0.173474506747289\\
10.9452054794521	0.172203637937613\\
10.972602739726	0.170934638542399\\
11	0.169667488858195\\
11	0.169667488858195\\
11.027397260274	0.168402170182599\\
11.0547945205479	0.167138664814267\\
11.0821917808219	0.1658769560529\\
11.1	0.165057801310474\\
11.1095890410959	0.164617028199262\\
11.1369863013699	0.163358866555163\\
11.1643835616438	0.162102457423471\\
11.1917808219178	0.160847788108103\\
11.2	0.16047172480308\\
11.2191780821918	0.159594846914036\\
11.2465753424658	0.158343623147291\\
11.2739726027397	0.157094107114951\\
11.3	0.155908640745162\\
11.3013698630137	0.155846290125148\\
11.3287671232877	0.154600164487068\\
11.3561643835616	0.15335572351095\\
11.3835616438356	0.152112961508088\\
11.4	0.151368108221825\\
11.4109589041096	0.150871873790827\\
11.4383561643836	0.149632456672566\\
11.4657534246575	0.14839470746776\\
11.4931506849315	0.147158624491913\\
11.5	0.14684986399414\\
11.5205479452055	0.145924207061586\\
11.5479452054795	0.144691455494391\\
11.5753424657534	0.143460371108994\\
11.6	0.142353822499139\\
11.6027397260274	0.142230956225115\\
11.6301369863014	0.141003214163527\\
11.6575342465753	0.139777149246056\\
11.6849315068493	0.13855276679558\\
11.7	0.137880075849813\\
11.7123287671233	0.137330073136033\\
11.7397260273973	0.136109075592403\\
11.7671232876712	0.134889782490726\\
11.7945205479452	0.133672203158098\\
11.8	0.133428893835116\\
11.8219178082192	0.132456347922663\\
11.8493150684932	0.131242228113621\\
11.8767123287671	0.130029856061226\\
11.9	0.129000723919965\\
11.9041095890411	0.128819245096782\\
11.9315068493151	0.127610409552651\\
11.958904109589	0.126403364762243\\
11.986301369863	0.125198127060026\\
12	0.124596191245236\\
12.013698630137	0.12399471378152\\
12.041095890411	0.122793143263297\\
12.0684931506849	0.121593434842984\\
12.0958904109589	0.120395608859258\\
12.1	0.120216098627768\\
12.1232876712329	0.119199686651855\\
12.1506849315068	0.118005690561559\\
12.1780821917808	0.116813643930211\\
12.2	0.115861426560362\\
12.2054794520548	0.115623571100703\\
12.2328767123288	0.114435497416981\\
12.2602739726027	0.113249449224044\\
12.2876712328767	0.112065453867947\\
12.3	0.111533333211779\\
12.3150684931507	0.110883539695793\\
12.3424657534247	0.109703736055746\\
12.3698630136986	0.108526073297014\\
12.3972602739726	0.107350582769866\\
12.4	0.107233154426743\\
12.4246575342466	0.106177296825621\\
12.4520547945205	0.105006248816653\\
12.4794520547945	0.103837473096386\\
12.5	0.102962403725938\\
12.5068493150685	0.1026710050193\\
12.5342465753425	0.101506880940929\\
12.5616438356164	0.100345138217858\\
12.5890410958904	0.0991858152077274\\
12.6	0.0987227723060102\\
12.6164383561644	0.0980289512692303\\
12.6438356164384	0.0968745867621115\\
12.6712328767123	0.095722763047172\\
12.6986301369863	0.0945735224862636\\
12.7	0.0945161290395675\\
12.7260273972603	0.0934269084422921\\
12.7534246575342	0.0922829652792192\\
12.7808219178082	0.0911417383620567\\
12.8	0.0903445204751816\\
12.8082191780822	0.0900032740568695\\
12.8356164383562	0.0888676197307783\\
12.8630136986301	0.0877348237519557\\
12.8904109589041	0.0866049354896279\\
12.9	0.0862101708373806\\
12.9178082191781	0.0854780053140751\\
12.9452054794521	0.0843540845966295\\
12.972602739726	0.0832332257096775\\
13	0.082115482026659\\
};
\addlegendentry{Box-LASSO}

\addplot [color=red, line width=1.0pt]
table[row sep=crcr]{%
5	0.624582165144911\\
5	0.624582165144911\\
5.02739726027397	0.62114193827596\\
5.05479452054795	0.61772809747457\\
5.08219178082192	0.61434041949194\\
5.1	0.612152353282461\\
5.10958904109589	0.610978682045946\\
5.13698630136986	0.607642663821137\\
5.16438356164384	0.604332144468735\\
5.19178082191781	0.601046904606638\\
5.2	0.600066229470221\\
5.21917808219178	0.597786725819416\\
5.24657534246575	0.594551390658315\\
5.27397260273973	0.591340682641254\\
5.3	0.58831312461208\\
5.3013698630137	0.588154386252826\\
5.32876712328767	0.584992286944297\\
5.35616438356164	0.581854171133609\\
5.38356164383562	0.578739826205378\\
5.4	0.576882541185941\\
5.41095890410959	0.575649040510892\\
5.43835616438356	0.572581603368114\\
5.46575342465753	0.569537305061683\\
5.49315068493151	0.566515936842907\\
5.5	0.565764153243715\\
5.52054794520548	0.563517290929774\\
5.54794520547945	0.560541160506943\\
5.57534246575342	0.557587339725747\\
5.6	0.554947806411326\\
5.6027397260274	0.554655623704192\\
5.63013698630137	0.551745808526961\\
5.65753424657534	0.548857691245408\\
5.68493150684932	0.545991069877564\\
5.7	0.544423517888711\\
5.71232876712329	0.543145743408131\\
5.73972602739726	0.540321511788487\\
5.76712328767123	0.537518175936683\\
5.79452054794521	0.534735537737445\\
5.8	0.534181476449815\\
5.82191780821918	0.531973400042173\\
5.84931506849315	0.529231566668938\\
5.87671232876712	0.526509842402491\\
5.9	0.524212042442597\\
5.9041095890411	0.523808032994251\\
5.93150684931507	0.521125945162314\\
5.95890410958904	0.518463386591451\\
5.98630136986301	0.515820165933104\\
6	0.514505747789025\\
6.01369863013699	0.513196092805391\\
6.04109589041096	0.510590977793104\\
6.06849315068493	0.508004632447709\\
6.0958904109589	0.505436869287345\\
6.1	0.505053295985082\\
6.12328767123288	0.502887501796825\\
6.15068493150685	0.500356344427639\\
6.17808219178082	0.497843212597946\\
6.2	0.495845562100758\\
6.20547945205479	0.495347922692584\\
6.23287671232877	0.492870292063062\\
6.26027397260274	0.490410139027563\\
6.28767123287671	0.487967282870946\\
6.3	0.486873592780057\\
6.31506849315068	0.485541543844742\\
6.34246575342466	0.483132743167158\\
6.36986301369863	0.480740703023073\\
6.3972602739726	0.478365246564041\\
6.4	0.478128606240994\\
6.42465753424658	0.47600619790829\\
6.45205479452055	0.473663382140723\\
6.47945205479452	0.471336625312913\\
6.5	0.469601992275595\\
6.50684931506849	0.469025754443113\\
6.53424657534247	0.466730597516246\\
6.56164383561644	0.464450983483911\\
6.58904109589041	0.462186742264378\\
6.6	0.461285312249897\\
6.61643835616438	0.459937704742595\\
6.64383561643836	0.45770370277018\\
6.67123287671233	0.45548456916543\\
6.6986301369863	0.45328013771331\\
6.7	0.45317029910395\\
6.72602739726027	0.451090243165465\\
6.75342465753425	0.44891472124021\\
6.78082191780822	0.446753408622534\\
6.8	0.445248857351814\\
6.80821917808219	0.444606142964103\\
6.83561643835616	0.442472762883255\\
6.86301369863014	0.440353107965001\\
6.89041095890411	0.438247018761029\\
6.9	0.437513063081559\\
6.91780821917808	0.436154336789699\\
6.94520547945205	0.434074904536044\\
6.97260273972603	0.432008565451773\\
7	0.429955163955269\\
7	0.429955163955269\\
7.02739726027397	0.427914545431588\\
7.05479452054795	0.42588655623246\\
7.08219178082192	0.42387104367629\\
7.1	0.422567579209038\\
7.10958904109589	0.421867856048157\\
7.13698630136986	0.419876842599812\\
7.16438356164384	0.417897853549683\\
7.19178082191781	0.41593074008287\\
7.2	0.415342899652972\\
7.21917808219178	0.413975354351147\\
7.24657534246575	0.412031549472962\\
7.27397260273973	0.41009917953344\\
7.3	0.408273887671187\\
7.3013698630137	0.408178099584375\\
7.32876712328767	0.406268165644239\\
7.35616438356164	0.404369234698176\\
7.38356164383562	0.402481164698006\\
7.4	0.401353477221812\\
7.41095890410959	0.400603814562221\\
7.43835616438356	0.398737044175987\\
7.46575342465753	0.396880714391145\\
7.49315068493151	0.39503468702621\\
7.5	0.394574773836986\\
7.52054794520548	0.393198824866371\\
7.54794520547945	0.39137299166349\\
7.57534246575342	0.389557052136105\\
7.6	0.38793105462286\\
7.6027397260274	0.387750871969426\\
7.63013698630137	0.385954317815339\\
7.65753424657534	0.384167257292401\\
7.68493150684932	0.382389558985845\\
7.7	0.381415768259597\\
7.71232876712329	0.38062109244758\\
7.73972602739726	0.378861728196186\\
7.76712328767123	0.377111337716917\\
7.79452054794521	0.375369793461703\\
7.8	0.37502253500137\\
7.82191780821918	0.373636968849146\\
7.84931506849315	0.371912738264525\\
7.87671232876712	0.370196977059789\\
7.9	0.368745146676364\\
7.9041095890411	0.368489561553563\\
7.93150684931507	0.366790369031148\\
7.95890410958904	0.365099277744516\\
7.98630136986301	0.363416166912313\\
8	0.362577566686776\\
8.01369863013699	0.361740916719863\\
8.04109589041096	0.360073408319158\\
8.06849315068493	0.358413523828869\\
8.0958904109589	0.35676114633434\\
8.1	0.356513930008813\\
8.12328767123288	0.355116159887586\\
8.15068493150685	0.3534784495073\\
8.17808219178082	0.351847901178846\\
8.2	0.350548543192694\\
8.20547945205479	0.350224401854265\\
8.23287671232877	0.348607839452269\\
8.26027397260274	0.346998102858245\\
8.28767123287671	0.345395081924255\\
8.3	0.344675884362649\\
8.31506849315068	0.343798667469036\\
8.34246575342466	0.342208751277994\\
8.36986301369863	0.340625226103215\\
8.3972602739726	0.339047985663455\\
8.4	0.338890603216921\\
8.42465753424658	0.337476924644147\\
8.45205479452055	0.335911938697395\\
8.47945205479452	0.334352924441979\\
8.5	0.333187521027762\\
8.50684931506849	0.332799779463353\\
8.53424657534246	0.331252402313645\\
8.56164383561644	0.329710692511655\\
8.58904109589041	0.32817455054286\\
8.6	0.327561630641437\\
8.61643835616438	0.326643877859408\\
8.64383561643836	0.325118576880124\\
8.67123287671233	0.323598550990506\\
8.6986301369863	0.322083704542723\\
8.7	0.322008096478222\\
8.72602739726027	0.320573942855625\\
8.75342465753425	0.319069172214728\\
8.78082191780822	0.317569299872228\\
8.8	0.316522254532402\\
8.80821917808219	0.316074234046991\\
8.83561643835616	0.31458388392456\\
8.86301369863014	0.313098159657151\\
8.89041095890411	0.311616972363652\\
8.9	0.311099612372279\\
8.91780821917808	0.31014023412963\\
8.94520547945205	0.30866785800732\\
8.97260273972603	0.307199758015634\\
9	0.305735849140161\\
9	0.305735849140161\\
9.02739726027397	0.304276047333157\\
9.05479452054795	0.302820269513559\\
9.08219178082192	0.301368433566972\\
9.1	0.300426815552368\\
9.10958904109589	0.299920458345681\\
9.13698630136986	0.298476263668639\\
9.16438356164383	0.29703577032148\\
9.19178082191781	0.295598900056505\\
9.2	0.295168533899234\\
9.21917808219178	0.294165575592691\\
9.24657534246575	0.292735720615694\\
9.27397260273973	0.291309259777837\\
9.3	0.289957198045103\\
9.3013698630137	0.289886118698122\\
9.32876712328767	0.288466223962222\\
9.35616438356164	0.287049503122485\\
9.38356164383562	0.285635884697934\\
9.4	0.284789173428329\\
9.41095890410959	0.284225298174266\\
9.43835616438356	0.282817674003849\\
9.46575342465754	0.281412943605728\\
9.49315068493151	0.280011039365623\\
9.5	0.27966099706128\\
9.52054794520548	0.278611894635925\\
9.54794520547945	0.2772154437357\\
9.57534246575342	0.275821621950688\\
9.6	0.274569377530332\\
9.6027397260274	0.274430365533305\\
9.63013698630137	0.273041611702638\\
9.65753424657534	0.27165529864445\\
9.68493150684932	0.270271365511178\\
9.7	0.269511194995876\\
9.71232876712329	0.268889752421931\\
9.73972602739726	0.267510400462495\\
9.76712328767123	0.266133251685327\\
9.7945205479452	0.26475824910956\\
9.8	0.264483501192313\\
9.82191780821918	0.263385336721001\\
9.84931506849315	0.262014459472131\\
9.87671232876712	0.260645563282104\\
9.9	0.259483519428053\\
9.9041095890411	0.259278595036748\\
9.93150684931507	0.257913502588567\\
9.95890410958904	0.256550234756736\\
9.98630136986301	0.255188741327106\\
10	0.254508644585521\\
10.013698630137	0.253828973052203\\
10.041095890411	0.252470881651224\\
10.0684931506849	0.251114419810043\\
10.0958904109589	0.249759541181207\\
10.1	0.249556443121149\\
10.1232876712329	0.248406200383936\\
10.1506849315068	0.247054353004125\\
10.1780821917808	0.245703955594341\\
10.2	0.244624653065387\\
10.2054794520548	0.24435496567383\\
10.2328767123288	0.243007341728507\\
10.2602739726027	0.241661043210963\\
10.2876712328767	0.240316030540464\\
10.3	0.239711184022689\\
10.3150684931507	0.238972265102947\\
10.3424657534247	0.237629709251027\\
10.3698630136986	0.23628832630399\\
10.3972602739726	0.234948080547795\\
10.4	0.234814117171525\\
10.4246575342466	0.233608937235081\\
10.4520547945205	0.232270862585154\\
10.4794520547945	0.230933823783998\\
10.5	0.229931705264376\\
10.5068493150685	0.22959778898427\\
10.5342465753425	0.228262727305302\\
10.5616438356164	0.226928608833098\\
10.5890410958904	0.225595404620337\\
10.6	0.225062372627731\\
10.6164383561644	0.224263086686373\\
10.6438356164384	0.222931628017232\\
10.6712328767123	0.221601002565616\\
10.6986301369863	0.220271185250899\\
10.7	0.220204715162095\\
10.7260273972603	0.218942151959132\\
10.7534246575342	0.217613879543039\\
10.7808219178082	0.216286345822015\\
10.8	0.215357500341981\\
10.8082191780822	0.214959529582131\\
10.8356164383562	0.213633410576134\\
10.8630136986301	0.212307969523443\\
10.8904109589041	0.210983188110151\\
10.9	0.210519667215914\\
10.9178082191781	0.209659048989026\\
10.9452054794521	0.208335535779508\\
10.972602739726	0.207012633067714\\
11	0.205690326406432\\
11	0.205690326406432\\
11.027397260274	0.204368602315127\\
11.0547945205479	0.203047448279936\\
11.0821917808219	0.201726852753669\\
11.1	0.200868760110083\\
11.1095890410959	0.200406805155813\\
11.1369863013699	0.199087295872527\\
11.1643835616438	0.197768316256645\\
11.1917808219178	0.196449858627675\\
11.2	0.196054422097425\\
11.2191780821918	0.195131916271798\\
11.2465753424658	0.193814483441869\\
11.2739726027397	0.192497555357418\\
11.3	0.19124693771303\\
11.3013698630137	0.19118112820465\\
11.3287671232877	0.189865199136441\\
11.3561643835616	0.188549766272343\\
11.3835616438356	0.187234828698582\\
11.4	0.186446103875481\\
11.4109589041096	0.185920386468059\\
11.4383561643836	0.184606440600345\\
11.4657534246575	0.183292993081691\\
11.4931506849315	0.181980046865016\\
11.5	0.181651889077369\\
11.5205479452055	0.180667605869918\\
11.5479452054795	0.179355674982664\\
11.5753424657534	0.178044260056202\\
11.6	0.176864433385301\\
11.6027397260274	0.176733367910147\\
11.6301369863014	0.17542300633079\\
11.6575342465753	0.174113184071101\\
11.6849315068493	0.172803910850716\\
11.7	0.172084048439892\\
11.7123287671233	0.171495197355951\\
11.7397260273973	0.170187055239794\\
11.7671232876712	0.168879497121906\\
11.7945205479452	0.167572536588624\\
11.8	0.167311217455771\\
11.8219178082192	0.166266188192957\\
11.8493150684932	0.164960467454589\\
11.8767123287671	0.163655390859879\\
11.9	0.162546595221576\\
11.9041095890411	0.162350975861861\\
11.9315068493151	0.161047240880238\\
11.958904109589	0.159744205301391\\
11.986301369863	0.158441889478374\\
12	0.157791008099956\\
12.013698630137	0.157140314730916\\
12.041095890411	0.155839503345419\\
12.0684931506849	0.154539478574959\\
12.0958904109589	0.153240264639287\\
12.1	0.153045454027576\\
12.1232876712329	0.151941886724827\\
12.1506849315068	0.150644370984677\\
12.1780821917808	0.149347744538608\\
12.2	0.148311102515105\\
12.2054794520548	0.14805203547307\\
12.2328767123288	0.146757272841179\\
12.2602739726027	0.145463486662732\\
12.2876712328767	0.144170707924197\\
12.3	0.14358929464723\\
12.3150684931507	0.142878968578718\\
12.3424657534247	0.141588301546109\\
12.3698630136986	0.140298740712861\\
12.3972602739726	0.139010320932139\\
12.4	0.138881543082645\\
12.4246575342466	0.137723078023781\\
12.4520547945205	0.136437048774301\\
12.4794520547945	0.135152270936884\\
12.5	0.134189532054059\\
12.5068493150685	0.133868783231391\\
12.5342465753425	0.132586625344356\\
12.5616438356164	0.13130583792899\\
12.5890410958904	0.130026462605173\\
12.6	0.129515117368189\\
12.6164383561644	0.128748541959463\\
12.6438356164384	0.127472119545091\\
12.6712328767123	0.126197239881959\\
12.6986301369863	0.12492394845665\\
12.7	0.124860326405764\\
12.7260273972603	0.123652291722413\\
12.7534246575342	0.122382317099177\\
12.7808219178082	0.121114072973543\\
12.8	0.120227358121527\\
12.8082191780822	0.119847608698785\\
12.8356164383562	0.118582974594851\\
12.8630136986301	0.117320221948366\\
12.8904109589041	0.116059403012623\\
12.9	0.115618583044229\\
12.9178082191781	0.114800571007598\\
12.9452054794521	0.113543780119932\\
12.972602739726	0.112289085502947\\
13	0.111036543276632\\	
};
\addlegendentry{Classic LASSO}

\addplot [color=black, draw=none, mark size=5.0pt, mark=x, mark options={solid, black}]
table[row sep=crcr]{%
11	0.169667488858195\\
11	0.205690326406432\\
};

\addplot [color=black, dashed]
table[row sep=crcr]{%
	11	0.169667488858195\\
	11	0\\
};

\addplot [color=black, dashed]
table[row sep=crcr]{%
	11	0.169667488858195\\
	4	0.169667488858195\\
};

\addplot [color=black, dashed]
table[row sep=crcr]{%
	11	0.205690326406432\\
	11	0\\
};

\addplot [color=black, dashed]
table[row sep=crcr]{%
	11	0.205690326406432\\
	4	0.205690326406432\\
};

\node at (axis cs:6.4,0.115) {$\lambda_1$};
\draw [->,>=stealth] (axis cs:5,0.169667488858195)  -- (axis cs:6.1,0.12);

\node at (axis cs:5.85,0.29) {$\lambda_2$};
\draw [->,>=stealth] (axis cs:5,0.205690326406432)  -- (axis cs:5.7,0.27);

\end{axis}
\end{tikzpicture}%

==> Figs/MAP_bound.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.8in,
at={(1.987in,1.234in)},
scale only axis,
xmin=5,
xmax=18,
xtick={6,10,14,18},
xticklabels={{$6$},{$10$},{$14$},{$18$}},
xlabel style={font=\color{white!15!black}, align=center},
xlabel={$\log \snr$ in [dB]},
ymin=.000007,
ymax=.15,
ytick={.00001,.0001,.001,.01,.1,1},
yticklabels={ {$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},{$10^0$}},
ylabel style={font=\color{white!15!black}},
ylabel={$\bar{P}_{\rm E}$},
ymode=log,
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
18	4.55e-05\\
17.75	7.54e-05\\
17.5	0.0001114\\
17.25	0.0001694\\
17	0.0002636\\
16.75	0.0003882\\
16.5	0.0005599\\
16.25	0.0008233\\
16	0.0011892\\
15.75	0.0017392\\
15.5	0.0024572\\
15.25	0.0034668\\
15	0.005104\\
14.75	0.0075308\\
14.5	0.0118711\\
14.25	0.0231547\\
14	0.0902525\\
13.75	0.0898648\\
13.5	0.0899456\\
13.25	0.0905682\\
13	0.091869\\
12.75	0.0930978\\
12.5	0.097776\\
12.25	0.0974277\\
12	0.099882\\
11.75	0.1001294\\
11.5	0.1027565\\
11.25	0.1027978\\
11	0.1055665\\
10.75	0.106512\\
10.5	0.1074709\\
10.25	0.1088857\\
10	0.1100563\\
9.75	0.1111797\\
9.5	0.1125333\\
9.25	0.1136086\\
9	0.1146388\\
8.75	0.1159059\\
8.5	0.1166162\\
8.25	0.1176587\\
8	0.1185379\\
7.75	0.1194511\\
7.5	0.1201803\\
7.25	0.1208638\\
7	0.121471\\
6.75	0.1221784\\
6.5	0.1227092\\
6.25	0.1234613\\
6	0.1237496\\
5.75	0.1241618\\
5.5	0.1245446\\
5.25	0.1247231\\
5	0.1250598\\
};
\addlegendentry{QAM}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
5	0.117696655572644\\
5	0.117696655572644\\
5.04452054794521	0.117500603254914\\
5.08904109589041	0.117304806869617\\
5.13356164383562	0.117109195703457\\
5.17808219178082	0.116913699513648\\
5.22260273972603	0.116718248527006\\
5.25	0.11659796341436\\
5.26712328767123	0.116522772793472\\
5.31164383561644	0.11632717532715\\
5.35616438356164	0.116131322649898\\
5.40068493150685	0.115935079562296\\
5.44520547945205	0.115738311797838\\
5.48972602739726	0.115540886028255\\
5.5	0.115495218791994\\
5.53424657534247	0.115342669608634\\
5.57876712328767	0.115143528715286\\
5.62328767123288	0.114943329464324\\
5.66780821917808	0.114741938963828\\
5.71232876712329	0.114539225334195\\
5.75	0.11436656797414\\
5.75684931506849	0.114335057739855\\
5.8013698630137	0.114129313450805\\
5.8458904109589	0.113921888670877\\
5.89041095890411	0.113712683301515\\
5.93493150684932	0.11350159813574\\
5.97945205479452	0.113288534874905\\
6	0.113189503835141\\
6.02397260273973	0.113073397352255\\
6.06849315068493	0.112856113595184\\
6.11301369863014	0.112636633400971\\
6.15753424657534	0.112414907944561\\
6.20205479452055	0.112190889028541\\
6.24657534246575	0.111964529094194\\
6.25	0.111947018476817\\
6.29109589041096	0.111735789435244\\
6.33561643835616	0.111504673212416\\
6.38013698630137	0.111271196796021\\
6.42465753424658	0.111035376709447\\
6.46917808219178	0.110797229622448\\
6.5	0.110631004241825\\
6.51369863013699	0.110556772237366\\
6.55821917808219	0.11031401328205\\
6.6027397260274	0.110068948249739\\
6.6472602739726	0.109821571702697\\
6.69178082191781	0.10957187855126\\
6.73630136986301	0.109319864056513\\
6.75	0.109241853431038\\
6.78082191780822	0.109065520515612\\
6.82534246575342	0.108808805511274\\
6.86986301369863	0.108549656259556\\
6.91438356164384	0.108288010626423\\
6.95890410958904	0.108023807435706\\
7	0.107777605465805\\
7.00342465753425	0.107756986489936\\
7.04794520547945	0.107487500877909\\
7.09246575342466	0.107215343571281\\
7.13698630136986	0.106940515753561\\
7.18150684931507	0.106663019029342\\
7.22602739726027	0.106382855426397\\
7.25	0.10623089431987\\
7.27054794520548	0.10610002738296\\
7.31506849315068	0.105814537356741\\
7.35958904109589	0.105526387789398\\
7.4041095890411	0.105235581539819\\
7.4486301369863	0.104942121909497\\
7.49315068493151	0.104646012644366\\
7.5	0.104600222459227\\
7.53767123287671	0.104347254163244\\
7.58219178082192	0.104045823348995\\
7.62671232876712	0.103741688437143\\
7.67123287671233	0.103434818535707\\
7.71575342465753	0.10312518365903\\
7.75	0.102885103200451\\
7.76027397260274	0.1028127547223\\
7.80479452054795	0.102497501135012\\
7.84931506849315	0.102179388306758\\
7.89383561643836	0.101858382084462\\
7.93835616438356	0.101534449379719\\
7.98287671232877	0.101207558181959\\
8	0.101081036453775\\
8.02739726027397	0.100877679467596\\
8.07191780821918	0.10054481191486\\
8.11643835616438	0.100208974552066\\
8.16095890410959	0.0998701873405579\\
8.20547945205479	0.0995284707085369\\
8.25	0.0991838455491815\\
8.25	0.0991838455491815\\
8.29452054794521	0.0988363271636859\\
8.33904109589041	0.098485907265996\\
8.38356164383562	0.0981325724507079\\
8.42808219178082	0.0977763102986079\\
8.47260273972603	0.0974171093846876\\
8.5	0.0971945974236381\\
8.51712328767123	0.0970549595516569\\
8.56164383561644	0.0966898629379307\\
8.60616438356164	0.0963218377378058\\
8.65068493150685	0.095950903831901\\
8.69520547945205	0.0955770816934606\\
8.73972602739726	0.095200392386746\\
8.75	0.0951130591880071\\
8.78424657534246	0.0948208483197574\\
8.82876712328767	0.0944383874335004\\
8.87328767123288	0.0940529130609313\\
8.91780821917808	0.0936643308807624\\
8.96232876712329	0.0932725492041647\\
9	0.0929384765753001\\
9.00684931506849	0.0928774790351271\\
9.0513698630137	0.092479043929304\\
9.0958904109589	0.0920771949399879\\
9.14041095890411	0.0916718891742564\\
9.18493150684932	0.0912630858627795\\
9.22945205479452	0.0908507463830323\\
9.25	0.0906592330123827\\
9.27397260273973	0.0904348386552176\\
9.31849315068493	0.0900154168207653\\
9.36301369863014	0.089592611291625\\
9.40753424657534	0.0891665542919834\\
9.45205479452055	0.0887373770503257\\
9.49657534246575	0.0883052097594589\\
9.5	0.0882718459833055\\
9.54109589041096	0.0878701810998688\\
9.58561643835617	0.0874324164513788\\
9.63013698630137	0.0869920394123084\\
9.67465753424658	0.0865491724675612\\
9.71917808219178	0.0861039369569844\\
9.75	0.0857943727058489\\
9.76369863013699	0.0856564521885438\\
9.80821917808219	0.0852067743042741\\
9.8527397260274	0.0847548571880854\\
9.8972602739726	0.0843006474060576\\
9.94178082191781	0.083844094027594\\
9.98630136986301	0.0833851486422357\\
10	0.0832434462778686\\
10.0308219178082	0.0829237643326149\\
10.0753424657534	0.0824598857498809\\
10.1198630136986	0.0819934537947298\\
10.1643835616438	0.0815244122905997\\
10.208904109589	0.0810527080974369\\
10.25	0.0806148821457858\\
10.2534246575342	0.0805782911050634\\
10.2979452054795	0.080101037951729\\
10.3424657534247	0.0796205889339665\\
10.3869863013699	0.0791365476300385\\
10.4315068493151	0.0786485297882676\\
10.4760273972603	0.0781561635225954\\
10.5	0.0778891156587035\\
10.5205479452055	0.077659086922146\\
10.5650684931507	0.0771568791810718\\
10.6095890410959	0.0766490556747973\\
10.6541095890411	0.0761351451546726\\
10.6986301369863	0.0756146943039179\\
10.7431506849315	0.075087268158383\\
10.75	0.0750054797885571\\
10.7876712328767	0.0745524352159845\\
10.8321917808219	0.0740096864718911\\
10.8767123287671	0.0734584980661223\\
10.9212328767123	0.0728983709182642\\
10.9657534246575	0.0723288315125088\\
11	0.0718840375913979\\
11.0102739726027	0.0717494321333287\\
11.0547945205479	0.071159682042101\\
11.0993150684932	0.070558978392533\\
11.1438356164384	0.0699467369991394\\
11.1883561643836	0.0693224113251362\\
11.2328767123288	0.0686854936388525\\
11.25	0.0684370720658146\\
11.277397260274	0.0680355038725823\\
11.3219178082192	0.0673718318567601\\
11.3664383561644	0.0666937914778123\\
11.4109589041096	0.0660007501921122\\
11.4554794520548	0.065292133889538\\
11.5	0.0645674287171113\\
11.5	0.0645674287171113\\
11.5445205479452	0.063826169826984\\
11.5890410958904	0.0630679052188282\\
11.6335616438356	0.0622922388420613\\
11.6780821917808	0.0614988457608424\\
11.722602739726	0.0606874738669409\\
11.75	0.0601791517285184\\
11.7671232876712	0.059857945924773\\
11.8116438356164	0.0590101798031511\\
11.8561643835616	0.0581441950231324\\
11.9006849315068	0.0572600882968531\\
11.9452054794521	0.0563580323232503\\
11.9897260273973	0.0554382762495238\\
12	0.0552235440713978\\
12.0342465753425	0.0545011746451944\\
12.0787671232877	0.0535473874974198\\
12.1232876712329	0.0525777428677004\\
12.1678082191781	0.0515931172322087\\
12.2123287671233	0.0505944327240594\\
12.25	0.0497391254331166\\
12.2568493150685	0.0495826539705751\\
12.3013698630137	0.0485583835040072\\
12.3458904109589	0.04752129337329\\
12.3904109589041	0.0464710616378937\\
12.4349315068493	0.0454075403021265\\
12.4794520547945	0.04433075539233\\
12.5	0.0438293529955799\\
12.5239726027397	0.0432409253113395\\
12.5684931506849	0.0421387953323513\\
12.6130136986301	0.0410255550288359\\
12.6575342465753	0.0399024966440903\\
12.7020547945205	0.0387709972342314\\
12.7465753424658	0.0376325124198447\\
12.75	0.0375446906806133\\
12.791095890411	0.036488686732356\\
12.8356164383562	0.0353417866030681\\
12.8801369863014	0.0341942197296891\\
12.9246575342466	0.033048329333368\\
12.9691780821918	0.0319063862745267\\
13	0.0311192780586617\\
13.013698630137	0.0307705849411395\\
13.0582191780822	0.0296432524944293\\
13.1027397260274	0.0285269409814433\\
13.1472602739726	0.0274240497608875\\
13.1917808219178	0.0263367870502842\\
13.236301369863	0.0252671698901081\\
13.25	0.0249418947219792\\
13.2808219178082	0.02421704774101\\
13.3253424657534	0.0231883053946597\\
13.3698630136986	0.0221827315137861\\
13.4143835616438	0.0212018739748676\\
13.458904109589	0.0202470477005484\\
13.5	0.0193897229792391\\
13.5034246575342	0.0193193456056666\\
13.5479452054795	0.0184196644567714\\
13.5924657534247	0.017548743211547\\
13.6369863013699	0.0167071333428911\\
13.6815068493151	0.0158952033241866\\
13.7260273972603	0.0151131530019522\\
13.75	0.0147044469872785\\
13.7705479452055	0.0143610276279036\\
13.8150684931507	0.0136387243161912\\
13.8595890410959	0.0129460071361303\\
13.9041095890411	0.0122825301734263\\
13.9486301369863	0.0116478506226819\\
13.9931506849315	0.0110414408136815\\
14	0.0109506187372052\\
14.0376712328767	0.0104626895150397\\
14.0821917808219	0.00991086376527184\\
14.1267123287671	0.00938517009288077\\
14.1712328767123	0.00888478970659129\\
14.2157534246575	0.00840888497398353\\
14.25	0.00805892547861802\\
14.2602739726027	0.00795660512523495\\
14.3047945205479	0.00752706723938949\\
14.3493150684932	0.00711934338127098\\
14.3938356164384	0.00673251672946959\\
14.4383561643836	0.0063656902136379\\
14.4828767123288	0.00601798800670751\\
14.5	0.00588916729418357\\
14.527397260274	0.00568855394043551\\
14.5719178082192	0.00537651822878964\\
14.6164383561644	0.00508101788906045\\
14.6609589041096	0.00480122779571125\\
14.7054794520548	0.0045363600052185\\
14.75	0.00428566237648242\\
14.75	0.00428566237648242\\
14.7945205479452	0.00404841292382412\\
14.8390410958904	0.00382390751300181\\
14.8835616438356	0.00361147445260021\\
14.9280821917808	0.00341047732250242\\
14.972602739726	0.00322031309665149\\
15	0.00310842449273331\\
15.0171232876712	0.00304041029708312\\
15.0616438356164	0.00287022452429931\\
15.1061643835616	0.00270923671769515\\
15.1506849315068	0.00255695582372416\\
15.1952054794521	0.00241291748749488\\
15.2397260273973	0.00227668253232804\\
15.25	0.00224630753613291\\
15.2842465753425	0.00214783507514648\\
15.3287671232877	0.00202597823015777\\
15.3732876712329	0.00191073552746488\\
15.4178082191781	0.0018017515820505\\
15.4623287671233	0.00169869083204395\\
15.5	0.00161587662829703\\
15.5068493150685	0.00160123634269632\\
15.5513698630137	0.0015090869150808\\
15.5958904109589	0.00142195396724283\\
15.6404109589041	0.00133956513437054\\
15.6849315068493	0.00126166394798223\\
15.7294520547945	0.00118800879659076\\
15.75	0.00115538269268054\\
15.7739726027397	0.00111837203334161\\
15.8184931506849	0.00105254031064149\\
15.8630136986301	0.000990313240695226\\
15.9075342465753	0.000931501313650199\\
15.9520547945205	0.000875925207639201\\
15.9965753424658	0.00082341518942048\\
16	0.000819498289115887\\
16.041095890411	0.000773810351173334\\
16.0856164383562	0.000726957377400085\\
16.1301369863014	0.000682710959383901\\
16.1746575342466	0.000640933651086036\\
16.2191780821918	0.000601495395565081\\
16.25	0.000575497213030985\\
16.263698630137	0.000564273088419098\\
16.3082191780822	0.000529150507907981\\
16.3527397260274	0.000496018037383773\\
16.3972602739726	0.000464771688160994\\
16.4417808219178	0.000435312735358594\\
16.486301369863	0.000407547434398918\\
16.5	0.000399331099771353\\
16.5308219178082	0.000381386676177994\\
16.5753424657534	0.000356745055202527\\
16.6198630136986	0.000333541176309341\\
16.6643835616438	0.000311697950976735\\
16.708904109589	0.000291142351034818\\
16.75	0.000273250904315576\\
16.7534246575342	0.000271805172520116\\
16.7979452054795	0.000253621370785462\\
16.8424657534247	0.000236530797565727\\
16.8869863013699	0.000220476241079946\\
16.9315068493151	0.000205402947560036\\
16.9760273972603	0.000191258545846306\\
17	0.00018400944038047\\
17.0205479452055	0.00017799304195072\\
17.0650684931507	0.000165560441969078\\
17.1095890410959	0.000153918229765916\\
17.1541095890411	0.000143025112019869\\
17.1986301369863	0.000132840992077772\\
17.2431506849315	0.000123327044549444\\
17.25	0.000121920435403787\\
17.2876712328767	0.000114445952439071\\
17.3321917808219	0.000106162778160082\\
17.3767123287671	9.84440244529482e-05\\
17.4212328767123	9.12572168539563e-05\\
17.4657534246575	8.45709838427068e-05\\
17.5	7.9749338579329e-05\\
17.5102739726027	7.8355118109742e-05\\
17.5547945205479	7.25804285635366e-05\\
17.5993150684932	6.72186534896223e-05\\
17.6438356164384	6.22429067945573e-05\\
17.6883561643836	5.76277094261067e-05\\
17.7328767123288	5.33489576434819e-05\\
17.75	5.17880089861482e-05\\
17.777397260274	4.938385906638e-05\\
17.8219178082192	4.57105716708159e-05\\
17.8664383561644	4.23083765934618e-05\\
17.9109589041096	3.91579214132352e-05\\
17.9554794520548	3.62411474570987e-05\\
18	3.35412133512814e-05\\
18	3.35412133512814e-05\\
};
\addlegendentry{BPSK}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
5	0.105248502956379\\
5	0.105248502956379\\
5.04452054794521	0.104938916597952\\
5.08904109589041	0.104630082653274\\
5.13356164383562	0.104321842078531\\
5.17808219178082	0.104014037690782\\
5.22260273972603	0.103706514160176\\
5.25	0.103517341924709\\
5.26712328767123	0.103399117647982\\
5.31164383561644	0.10309168100121\\
5.35616438356164	0.102784018644761\\
5.40068493150685	0.102475945832037\\
5.44520547945205	0.10216728011524\\
5.48972602739726	0.10185784135424\\
5.5	0.101786303803099\\
5.53424657534247	0.10154745718651\\
5.57876712328767	0.101236001955129\\
5.62328767123288	0.100923373371804\\
5.66780821917808	0.100609470775777\\
5.71232876712329	0.100294194998718\\
5.75	0.100026278231607\\
5.75684931506849	0.0999774483808181\\
5.8013698630137	0.0996591357989458\\
5.8458904109589	0.0993391662281477\\
5.89041095890411	0.09901745055128\\
5.93493150684932	0.0986939011683351\\
5.97945205479452	0.0983684320136066\\
6	0.0982175445370025\\
6.02397260273973	0.0980409599772128\\
6.06849315068493	0.0977114305337155\\
6.11301369863014	0.0973798147292224\\
6.15753424657534	0.0970460853676933\\
6.20205479452055	0.096710216131943\\
6.24657534246575	0.0963721815915156\\
6.25	0.0963460885378542\\
6.29109589041096	0.0960319535436974\\
6.33561643835616	0.0956894863173219\\
6.38013698630137	0.095344729697306\\
6.42465753424658	0.0949976347923149\\
6.46917808219178	0.0946481540514172\\
6.5	0.0944047838851332\\
6.51369863013699	0.094296241383348\\
6.55821917808219	0.0939418596495516\\
6.6027397260274	0.0935849855238819\\
6.6472602739726	0.0932255979461748\\
6.69178082191781	0.092863676935039\\
6.73630136986301	0.0924992035967158\\
6.75	0.0923865416844295\\
6.78082191780822	0.0921321615832895\\
6.82534246575342	0.0917625509405762\\
6.86986301369863	0.0913903817407073\\
6.91438356164384	0.0910156648756017\\
6.95890410958904	0.0906384119298994\\
7	0.0902879380889986\\
7.00342465753425	0.0902586351788766\\
7.04794520547945	0.089876340551251\\
7.09246575342466	0.0894915124987557\\
7.13698630136986	0.0891041322733609\\
7.18150684931507	0.0887141824139907\\
7.22602739726027	0.0883216467554844\\
7.25	0.0881092050985567\\
7.27054794520548	0.0879265103366383\\
7.31506849315068	0.0875287567291178\\
7.35958904109589	0.0871283678169431\\
7.4041095890411	0.0867253267660469\\
7.4486301369863	0.0863196181944297\\
7.49315068493151	0.0859112281814073\\
7.5	0.0858481601376017\\
7.53767123287671	0.0855001479512293\\
7.58219178082192	0.0850863934894614\\
7.62671232876712	0.084669990879173\\
7.67123287671233	0.084250967001278\\
7.71575342465753	0.0838293495085687\\
7.75	0.0835032812986155\\
7.76027397260274	0.083405166801219\\
7.80479452054795	0.0829784450415108\\
7.84931506849315	0.0825492050975664\\
7.89383561643836	0.0821174680377978\\
7.93835616438356	0.081683255888984\\
7.98287671232877	0.0812465916335658\\
8	0.081077995950184\\
8.02739726027397	0.0808074993596568\\
8.07191780821918	0.0803660062460822\\
8.11643835616438	0.0799221419430005\\
8.16095890410959	0.0794759369917359\\
8.20547945205479	0.0790274227814701\\
8.25	0.0785766315431497\\
8.25	0.0785766315431497\\
8.29452054794521	0.0781235905648115\\
8.33904109589041	0.0776683051194816\\
8.38356164383562	0.0772107762684845\\
8.42808219178082	0.0767510067086851\\
8.47260273972603	0.0762890007741133\\
8.5	0.0760035803784794\\
8.51712328767123	0.0758247643040964\\
8.56164383561644	0.0753582991446863\\
8.60616438356164	0.0748896013481967\\
8.65068493150685	0.0744186684061359\\
8.69520547945205	0.0739454997997061\\
8.73972602739726	0.0734700970018147\\
8.75	0.0733600717077241\\
8.78424657534246	0.072992454811407\\
8.82876712328767	0.0725124999312032\\
8.87328767123288	0.0720301290501949\\
8.91780821917808	0.0715452436651269\\
8.96232876712329	0.0710577503522895\\
9	0.0706431534658163\\
9.00684931506849	0.0705675607997662\\
9.0513698630137	0.0700745900792631\\
9.0958904109589	0.0695787540353098\\
9.14041095890411	0.0690799732220039\\
9.18493150684932	0.0685781736555886\\
9.22945205479452	0.0680732868520696\\
9.25	0.0678392032886868\\
9.27397260273973	0.0675652471089926\\
9.31849315068493	0.0670539415478088\\
9.36301369863014	0.0665392171834306\\
9.40753424657534	0.0660209281856152\\
9.45205479452055	0.0654989377132336\\
9.49657534246575	0.0649731180009441\\
9.5	0.0649325082612162\\
9.54109589041096	0.0644433611948386\\
9.58561643835617	0.0639096220840735\\
9.63013698630137	0.0633718793777056\\
9.67465753424658	0.0628301184158168\\
9.71917808219178	0.0622843311880422\\
9.75	0.0619041189352033\\
9.76369863013699	0.0617345166530491\\
9.80821917808219	0.0611807020097551\\
9.8527397260274	0.0606229558345289\\
9.8972602739726	0.0600613545937002\\
9.94178082191781	0.059495979168633\\
9.98630136986301	0.0589269148129671\\
10	0.0587510896843511\\
10.0308219178082	0.0583542541426203\\
10.0753424657534	0.0577781258233248\\
10.1198630136986	0.057198680354635\\
10.1643835616438	0.05661607045403\\
10.208904109589	0.0560304506932976\\
10.25	0.0554873423012873\\
10.2534246575342	0.0554419774084181\\
10.2979452054795	0.0548508259806165\\
10.3424657534247	0.0542572272856697\\
10.3869863013699	0.0536614212193527\\
10.4315068493151	0.0530636453607497\\
10.4760273972603	0.0524641348405663\\
10.5	0.0521406845977824\\
10.5205479452055	0.0518631109790649\\
10.5650684931507	0.0512604847247389\\
10.6095890410959	0.0506558425378324\\
10.6541095890411	0.0500487819851013\\
10.6986301369863	0.0494389299066885\\
10.7431506849315	0.0488259425559291\\
10.75	0.0487313381105745\\
10.7876712328767	0.048209513686796\\
10.8321917808219	0.0475894163874044\\
10.8767123287671	0.0469654700131628\\
10.9212328767123	0.0463375198922588\\
10.9657534246575	0.0457054373562888\\
11	0.045216342627462\\
11.0102739726027	0.0450691196159904\\
11.0547945205479	0.0444284632158745\\
11.0993150684932	0.0437833383359309\\
11.1438356164384	0.0431336395221718\\
11.1883561643836	0.0424792926256127\\
11.2328767123288	0.0418202547952116\\
11.25	0.0415655261697004\\
11.277397260274	0.0411565175474075\\
11.3219178082192	0.04048814659631\\
11.3664383561644	0.0398152670064965\\
11.4109589041096	0.0391380300668609\\
11.4554794520548	0.0384566121534546\\
11.5	0.0377712143051587\\
11.5	0.0377712143051587\\
11.5445205479452	0.0370820664986476\\
11.5890410958904	0.0363894406719967\\
11.6335616438356	0.0356936345598321\\
11.6780821917808	0.0349949660440688\\
11.722602739726	0.0342937723806228\\
11.75	0.0338611669108047\\
11.7671232876712	0.0335904100941369\\
11.8116438356164	0.0328852838197143\\
11.8561643835616	0.032178852602311\\
11.9006849315068	0.0314715877020929\\
11.9452054794521	0.0307639684512945\\
11.9897260273973	0.0300564811336651\\
12	0.0298932854265419\\
12.0342465753425	0.0293496272558395\\
12.0787671232877	0.0286439871488638\\
12.1232876712329	0.0279401720494272\\
12.1678082191781	0.0272387838093402\\
12.2123287671233	0.0265404135305928\\
12.25	0.0259522716706015\\
12.2568493150685	0.0258456405339265\\
12.3013698630137	0.0251550473632229\\
12.3458904109589	0.0244692407314772\\
12.3904109589041	0.0237888124568368\\
12.4349315068493	0.0231143319507482\\
12.4794520547945	0.0224463455366152\\
12.5	0.0221403799595942\\
12.5239726027397	0.0217853768112509\\
12.5684931506849	0.0211319431646453\\
12.6130136986301	0.020486550880872\\
12.6575342465753	0.0198496775127453\\
12.7020547945205	0.0192217711063943\\
12.7465753424658	0.0186032501414107\\
12.75	0.0185560716998779\\
12.791095890411	0.0179945182631235\\
12.8356164383562	0.0173960194157827\\
12.8801369863014	0.016808178516021\\
12.9246575342466	0.0162313774903891\\
12.9691780821918	0.0156659563176441\\
13	0.0152813360928486\\
13.013698630137	0.0151122142753391\\
13.0582191780822	0.0145704178064495\\
13.1027397260274	0.0140408048991443\\
13.1472602739726	0.0135235751390254\\
13.1917808219178	0.01301889017978\\
13.236301369863	0.0125268753975381\\
13.25	0.0123780502100063\\
13.2808219178082	0.0120476224749008\\
13.3253424657534	0.0115811991773415\\
13.3698630136986	0.0111276458521947\\
13.4143835616438	0.0106869712670966\\
13.458904109589	0.0102591544489086\\
13.5	0.00987561706818681\\
13.5034246575342	0.00984414659421417\\
13.5479452054795	0.0094418724550871\\
13.5924657534247	0.0090522312506477\\
13.6369863013699	0.0086751000032594\\
13.6815068493151	0.00831033564804094\\
13.7260273972603	0.00795777675073454\\
13.75	0.00777293105603298\\
13.7705479452055	0.00761724552810168\\
13.8150684931507	0.00728855838741717\\
13.8595890410959	0.00697152640315839\\
13.9041095890411	0.00666594585245595\\
13.9486301369863	0.00637159938202869\\
13.9931506849315	0.0060882576811088\\
14	0.00604562825866326\\
14.0376712328767	0.00581567795455117\\
14.0821917808219	0.00555359008884011\\
14.1267123287671	0.00530171336418084\\
14.1712328767123	0.00505976584184646\\
14.2157534246575	0.00482746514776182\\
14.25	0.00465515949393089\\
14.2602739726027	0.00460452912814336\\
14.3047945205479	0.00439066863130486\\
14.3493150684932	0.0041855820360413\\
14.3938356164384	0.00398897227773332\\
14.4383561643836	0.0038005490685616\\
14.4828767123288	0.00362002891505508\\
14.5	0.00355264366664653\\
14.527397260274	0.00344713522125061\\
14.5719178082192	0.00328159946825365\\
14.6164383561644	0.00312316056538201\\
14.6609589041096	0.00297156378351795\\
14.7054794520548	0.00282656074359511\\
14.75	0.00268790941794613\\
14.75	0.00268790941794613\\
14.7945205479452	0.0025553721340943\\
14.8390410958904	0.00242871038298457\\
14.8835616438356	0.00230769200688144\\
14.9280821917808	0.00219209310319462\\
14.972602739726	0.00208169774247158\\
15	0.0020162579704862\\
15.0171232876712	0.00197629767472794\\
15.0616438356164	0.00187569118963349\\
15.1061643835616	0.00177968279330137\\
15.1506849315068	0.0016880842679742\\
15.1952054794521	0.00160071448572592\\
15.2397260273973	0.00151739913824046\\
15.25	0.00149873045350995\\
15.2842465753425	0.00143797037033483\\
15.3287671232877	0.00136226582684165\\
15.3732876712329	0.00129012904107229\\
15.4178082191781	0.0012214096525076\\
15.4623287671233	0.00115596316219173\\
15.5	0.00110303864738762\\
15.5068493150685	0.00109365069390224\\
15.5513698630137	0.00103433758161081\\
15.5958904109589	0.00097789174263999\\
15.6404109589041	0.000924186511791839\\
15.6849315068493	0.000873100858686929\\
15.7294520547945	0.000824519094222147\\
15.75	0.000802910452270937\\
15.7739726027397	0.000778330596407195\\
15.8184931506849	0.00073442957356018\\
15.8630136986301	0.000692714813008864\\
15.9075342465753	0.00065308943028963\\
15.9520547945205	0.000615460655625461\\
15.9965753424658	0.000579739634149401\\
16	0.000577068417622083\\
16.041095890411	0.000545841408082381\\
16.0856164383562	0.000513685336541008\\
16.1301369863014	0.000483194175779812\\
16.1746575342466	0.000454293657453398\\
16.2191780821918	0.000426912376268156\\
16.25	0.000408809873656444\\
16.263698630137	0.000400981694154798\\
16.3082191780822	0.000376436372566036\\
16.3527397260274	0.000353214708569948\\
16.3972602739726	0.000331257116649791\\
16.4417808219178	0.000310505974560748\\
16.486301369863	0.000290905599610781\\
16.5	0.000285097858418283\\
16.5308219178082	0.000272402153966862\\
16.5753424657534	0.000254943019984042\\
16.6198630136986	0.000238477242857458\\
16.6643835616438	0.000222955951880822\\
16.708904109589	0.000208332294374982\\
16.75	0.000195591384006394\\
16.7534246575342	0.000194561365905257\\
16.7979452054795	0.000181600500171052\\
16.8424657534247	0.000169409810923602\\
16.8869863013699	0.000157950991908565\\
16.9315068493151	0.000147187062717461\\
16.9760273972603	0.000137082368498767\\
17	0.00013190234870585\\
17.0205479452055	0.000127602597384243\\
17.0650684931507	0.000118715315252403\\
17.1095890410959	0.000110389809811968\\
17.1541095890411	0.000102596375507275\\
17.1986301369863	9.53063086288381e-05\\
17.2431506849315	8.84919316969536e-05\\
17.25	8.7484075613982e-05\\
17.2876712328767	8.21266269414417e-05\\
17.3321917808219	7.61849240534192e-05\\
17.3767123287671	7.06424115113979e-05\\
17.4212328767123	6.54756925726466e-05\\
17.4657534246575	6.0662384243001e-05\\
17.5	5.71868630538018e-05\\
17.5102739726027	5.61811131279708e-05\\
17.5547945205479	5.20117940116265e-05\\
17.5993150684932	4.81357893876968e-05\\
17.6438356164384	4.45352490396767e-05\\
17.6883561643836	4.119304981101e-05\\
17.7328767123288	3.80928122348823e-05\\
17.75	3.696150878198e-05\\
17.777397260274	3.52189082092393e-05\\
17.8219178082192	3.25564481404071e-05\\
17.8664383561644	3.00912876062142e-05\\
17.9109589041096	2.78100323189731e-05\\
17.9554794520548	2.57000239318993e-05\\
18	2.37493221204467e-05\\
18	2.37493221204467e-05\\
};
\addlegendentry{SSK}

\end{axis}
\end{tikzpicture}%

==> Figs/MSEvsLambda.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.8in,
at={(1.987in,1.234in)},
scale only axis,
xmin=0.01,
xmax=0.6,
xtick={0.1,0.2,0.3,0.4,0.5,0.6},
xticklabels={{$0.1$},{$0.2$},{$0.3$},{$0.4$},{$0.5$},{$0.6$}},
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda$},
ymin=-22.8,
ymax=-15.2,
ytick={-16,-18,-20,-22},
yticklabels={{$-16$},{$-18$},{$-20$},{$-22$}},
ylabel style={font=\color{white!15!black}},
ylabel={$\log \mse$ in [dB]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0.000744863013698634	-15.7885297887024\\
0.00291095890410959	-15.8234748633841\\
0.00507705479452055	-15.8583687390245\\
0.00724315068493151	-15.8932101006927\\
0.00940924657534247	-15.9279976412109\\
0.01	-15.9374756403667\\
0.0115753424657534	-15.9627300611544\\
0.0137414383561644	-15.9974060688517\\
0.0159075342465753	-16.0320243803848\\
0.0180736301369863	-16.0665837195884\\
0.0202397260273973	-16.1010828180507\\
0.0224058219178082	-16.1355204151131\\
0.0245719178082192	-16.1698952578701\\
0.0267380136986301	-16.2042061011694\\
0.0289041095890411	-16.2384517076118\\
0.0310702054794521	-16.2726308475516\\
0.033236301369863	-16.3067422990959\\
0.035	-16.3344660045895\\
0.035402397260274	-16.3407848481052\\
0.0375684931506849	-16.3747572881933\\
0.0397345890410959	-16.4086584207269\\
0.0419006849315069	-16.4424870548261\\
0.0440667808219178	-16.4762420073641\\
0.0462328767123288	-16.5099221029675\\
0.0483989726027397	-16.5435261740156\\
0.0505650684931507	-16.5770530606415\\
0.0527311643835617	-16.6105016107311\\
0.0548972602739726	-16.6438706799235\\
0.0570633561643836	-16.6771591316112\\
0.0592294520547945	-16.7103658369398\\
0.06	-16.7221585742443\\
0.0613955479452055	-16.7434896748079\\
0.0635616438356165	-16.7765295318675\\
0.0657277397260274	-16.8094843025239\\
0.0678938356164384	-16.8423528889352\\
0.0700599315068493	-16.8751342010131\\
0.0722260273972603	-16.9078271564223\\
0.0743921232876712	-16.9404306805806\\
0.0765582191780822	-16.9729437066591\\
0.0787243150684932	-17.0053651755822\\
0.0808904109589041	-17.0376940360274\\
0.0830565068493151	-17.0699292444252\\
0.085	-17.0987711819855\\
0.085222602739726	-17.1020697649595\\
0.087388698630137	-17.1341145695674\\
0.089554794520548	-17.1660626379392\\
0.0917208904109589	-17.1979129575183\\
0.0938869863013699	-17.2296645235012\\
0.0960530821917808	-17.2613163388378\\
0.0982191780821918	-17.2928674142311\\
0.100385273972603	-17.3243167681374\\
0.102551369863014	-17.3556634267658\\
0.104717465753425	-17.3869064240792\\
0.106883561643836	-17.4180448017932\\
0.109049657534247	-17.4490776093767\\
0.11	-17.462659232383\\
0.111215753424658	-17.4800039040519\\
0.113381849315068	-17.5108227507943\\
0.115547945205479	-17.5415332223322\\
0.11771404109589	-17.5721343991474\\
0.119880136986301	-17.6026253694748\\
0.122046232876712	-17.6330052293025\\
0.124212328767123	-17.6632730823718\\
0.126378424657534	-17.6934280401772\\
0.128544520547945	-17.7234692219664\\
0.130710616438356	-17.7533957547402\\
0.132876712328767	-17.7832067732527\\
0.135	-17.812315701923\\
0.135042808219178	-17.8129014200111\\
0.137208904109589	-17.8424788452758\\
0.139375	-17.8719382070605\\
0.141541095890411	-17.901278671132\\
0.143707191780822	-17.9304994110103\\
0.145873287671233	-17.9595996079686\\
0.148039383561644	-17.9885784510333\\
0.150205479452055	-18.0174351369839\\
0.152371575342466	-18.0461688703533\\
0.154537671232877	-18.0747788634274\\
0.156703767123288	-18.1032643362453\\
0.158869863013699	-18.1316245165994\\
0.16	-18.1463711390074\\
0.16103595890411	-18.1598586400352\\
0.163202054794521	-18.1879659498515\\
0.165368150684932	-18.2159456971001\\
0.167534246575342	-18.2437971405861\\
0.169700342465753	-18.271519546868\\
0.171866438356164	-18.299112190257\\
0.174032534246575	-18.326574352818\\
0.176198630136986	-18.3539053243688\\
0.178364726027397	-18.3811044024804\\
0.180530821917808	-18.408170892477\\
0.182696917808219	-18.4351041074362\\
0.18486301369863	-18.4619033681886\\
0.185	-18.4635936639543\\
0.187029109589041	-18.4885680033179\\
0.189195205479452	-18.5150973491613\\
0.191361301369863	-18.5414907498088\\
0.193527397260274	-18.5677475571039\\
0.195693493150685	-18.5938671306431\\
0.197859589041096	-18.6198488377763\\
0.200025684931507	-18.6456920536064\\
0.202191780821918	-18.6713961609895\\
0.204357876712329	-18.6969605505351\\
0.20652397260274	-18.7223846206055\\
0.208690068493151	-18.7476677773167\\
0.21	-18.7628889689976\\
0.210856164383562	-18.7728094345374\\
0.213022260273973	-18.7978090138898\\
0.215188356164384	-18.8226659447492\\
0.217354452054795	-18.8473796642441\\
0.219520547945206	-18.8719496172561\\
0.221686643835616	-18.8963752564202\\
0.223852739726027	-18.9206560421244\\
0.226018835616438	-18.9447914425099\\
0.228184931506849	-18.9687809334712\\
0.23035102739726	-18.9926239986559\\
0.232517123287671	-19.0163201294648\\
0.234683219178082	-19.039868825052\\
0.235	-19.0433003182871\\
0.236849315068493	-19.0632695923247\\
0.239015410958904	-19.0865219459432\\
0.241181506849315	-19.1096254083212\\
0.243347602739726	-19.1325795096254\\
0.245513698630137	-19.1553837877758\\
0.247679794520548	-19.1780377884456\\
0.249845890410959	-19.200541065061\\
0.25201198630137	-19.2228931788017\\
0.254178082191781	-19.2450936986004\\
0.256344178082192	-19.267142201143\\
0.258510273972603	-19.2890382708685\\
0.26	-19.3040085478888\\
0.260676369863014	-19.3107814999694\\
0.262842465753425	-19.3323714883911\\
0.265008561643836	-19.3538078438323\\
0.267174657534247	-19.3750901817448\\
0.269340753424658	-19.3962181253338\\
0.271506849315069	-19.4171913055575\\
0.273672945205479	-19.4380093611273\\
0.27583904109589	-19.4586719385078\\
0.278005136986301	-19.479178691917\\
0.280171232876712	-19.4995292833258\\
0.282337328767123	-19.5197233824584\\
0.284503424657534	-19.5397606667922\\
0.285	-19.5443320657844\\
0.286669520547945	-19.5596408215579\\
0.288835616438356	-19.5793635397392\\
0.291001712328767	-19.598928522073\\
0.293167808219178	-19.6183354770496\\
0.295333904109589	-19.6375841209122\\
0.2975	-19.6566741776575\\
0.299666095890411	-19.6756053790352\\
0.301832191780822	-19.6943774645482\\
0.303998287671233	-19.7129901814525\\
0.306164383561644	-19.7314432847576\\
0.308330479452055	-19.749736537226\\
0.31	-19.7637268518717\\
0.310496575342466	-19.7678697093732\\
0.312662671232877	-19.7858425794682\\
0.314828767123288	-19.8036549335331\\
0.316994863013699	-19.8213065653431\\
0.31916095890411	-19.8387972764266\\
0.321327054794521	-19.8561268760654\\
0.323493150684932	-19.8732951812942\\
0.325659246575343	-19.890302016901\\
0.327825342465754	-19.9071472154272\\
0.329991438356164	-19.923830617167\\
0.332157534246575	-19.9403520701681\\
0.334323630136986	-19.9567114302313\\
0.335	-19.9617864579645\\
0.336489726027397	-19.9729085609105\\
0.338655821917808	-19.9889433335129\\
0.340821917808219	-20.0048156270989\\
0.34298801369863	-20.020525328482\\
0.345154109589041	-20.036072332229\\
0.347320205479452	-20.0514565406597\\
0.349486301369863	-20.0666778638474\\
0.351652397260274	-20.0817362196183\\
0.353818493150685	-20.0966315335519\\
0.355984589041096	-20.1113637389809\\
0.358150684931507	-20.1259327769911\\
0.36	-20.1382420077924\\
0.360316780821918	-20.1403385964218\\
0.362482876712329	-20.1545811538651\\
0.36464897260274	-20.1686604136665\\
0.366815068493151	-20.1825763479246\\
0.368981164383562	-20.1963289364913\\
0.371147260273973	-20.2099181669716\\
0.373313356164384	-20.2233440347237\\
0.375479452054795	-20.236606542859\\
0.377645547945206	-20.2497057022421\\
0.379811643835616	-20.2626415314909\\
0.381977739726027	-20.2754140569763\\
0.384143835616438	-20.2880233128224\\
0.385	-20.2929621970011\\
0.386309931506849	-20.3004693409067\\
0.38847602739726	-20.3127521908596\\
0.390642123287671	-20.324871920065\\
0.392808219178082	-20.3368285936597\\
0.394974315068493	-20.3486222845339\\
0.397140410958904	-20.3602530733309\\
0.399306506849315	-20.3717210484472\\
0.401472602739726	-20.3830263060325\\
0.403638698630137	-20.3941689499897\\
0.405804794520548	-20.4051490919749\\
0.407970890410959	-20.4159668513973\\
0.41	-20.4259532931522\\
0.41013698630137	-20.4266223554194\\
0.412303082191781	-20.4371157389569\\
0.414469178082192	-20.4474471446785\\
0.416635273972603	-20.4576167230064\\
0.418801369863014	-20.4676246321157\\
0.420967465753425	-20.4774710379348\\
0.423133561643836	-20.4871561141454\\
0.425299657534247	-20.4966800421823\\
0.427465753424658	-20.5060430112334\\
0.429631849315069	-20.5152452182399\\
0.431797945205479	-20.5242868678962\\
0.43396404109589	-20.5331681726498\\
0.435	-20.5373591357233\\
0.436130136986301	-20.5418893527015\\
0.438296232876712	-20.5504506360052\\
0.440462328767123	-20.5588522582681\\
0.442628424657534	-20.5670944629504\\
0.444794520547945	-20.5751775012657\\
0.446960616438356	-20.5831016321807\\
0.449126712328767	-20.5908671224153\\
0.451292808219178	-20.5984742464425\\
0.453458904109589	-20.6059232864887\\
0.455625	-20.6132145325332\\
0.457791095890411	-20.6203482823088\\
0.459957191780822	-20.6273248413013\\
0.46	-20.6274611361078\\
0.462123287671233	-20.6341445227497\\
0.464289383561644	-20.6408076476463\\
0.466455479452055	-20.6473145447364\\
0.468621575342466	-20.6536655505187\\
0.470787671232877	-20.659861009245\\
0.472953767123288	-20.6659012729202\\
0.475119863013699	-20.6717867013026\\
0.47728595890411	-20.6775176619035\\
0.479452054794521	-20.6830945299875\\
0.481618150684932	-20.6885176885723\\
0.483784246575343	-20.6937875284288\\
0.485	-20.6966782776153\\
0.485950342465753	-20.6989044480813\\
0.488116438356165	-20.703868853807\\
0.490282534246575	-20.7086811596364\\
0.492448630136986	-20.7133417873533\\
0.494614726027397	-20.7178511664945\\
0.496780821917808	-20.7222097343502\\
0.498946917808219	-20.7264179359635\\
0.50111301369863	-20.730476224131\\
0.503279109589041	-20.7343850594024\\
0.505445205479452	-20.7381449100804\\
0.507611301369863	-20.7417562522212\\
0.509777397260274	-20.7452195696338\\
0.51	-20.7455671154712\\
0.511943493150685	-20.7485353538809\\
0.514109589041096	-20.751704104278\\
0.516275684931507	-20.7547263278938\\
0.518441780821918	-20.7576025395504\\
0.520607876712329	-20.760333261823\\
0.52277397260274	-20.7629190250399\\
0.524940068493151	-20.7653603672827\\
0.527106164383562	-20.7676578343862\\
0.529272260273973	-20.7698119799383\\
0.531438356164384	-20.7718233652801\\
0.533604452054795	-20.773692559506\\
0.535	-20.7748217768169\\
0.535770547945206	-20.7754201394634\\
0.537936643835616	-20.7770066897532\\
0.540102739726027	-20.7784528027292\\
0.542268835616438	-20.7797590784984\\
0.544434931506849	-20.7809261249212\\
0.54660102739726	-20.7819545576111\\
0.548767123287671	-20.7828449999347\\
0.550933219178082	-20.7835980830118\\
0.553099315068493	-20.7842144457155\\
0.555265410958904	-20.784694734672\\
0.557431506849315	-20.7850396042608\\
0.559597602739726	-20.7852497166145\\
0.56	-20.7852739607098\\
0.561763698630137	-20.7853257416189\\
0.563929794520548	-20.7852683569129\\
0.566095890410959	-20.7850782478889\\
0.56826198630137	-20.784756107692\\
0.570428082191781	-20.784302637221\\
0.572594178082192	-20.7837185451275\\
0.574760273972603	-20.7830045478166\\
0.576926369863014	-20.7821613694463\\
0.579092465753425	-20.7811897419281\\
0.581258561643836	-20.7800904049263\\
0.583424657534247	-20.7788641058588\\
0.585	-20.7778929381231\\
0.585590753424658	-20.7775115998965\\
0.587756849315069	-20.7760336499633\\
0.589922945205479	-20.7744310267367\\
0.59208904109589	-20.7727045086471\\
0.594255136986301	-20.7708548818781\\
0.596421232876712	-20.7688829403667\\
0.598587328767123	-20.7667894858028\\
0.600753424657534	-20.7645753276297\\
};
\addlegendentry{Classic LASSO}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.000744863013698634	-19.4489446608993\\
0.00291095890410959	-19.4732507917438\\
0.00507705479452055	-19.497505309991\\
0.00724315068493151	-19.521706673144\\
0.00940924657534247	-19.5458533506081\\
0.01	-19.5524291172314\\
0.0115753424657534	-19.5699438236914\\
0.0137414383561644	-19.5939765856042\\
0.0159075342465753	-19.6179501414592\\
0.0180736301369863	-19.6418630082718\\
0.0202397260273973	-19.6657137149594\\
0.0224058219178082	-19.6895008023423\\
0.0245719178082192	-19.7132228231428\\
0.0267380136986301	-19.736878341986\\
0.0289041095890411	-19.7604659353992\\
0.0310702054794521	-19.7839841918121\\
0.033236301369863	-19.807431711557\\
0.035	-19.8264701599858\\
0.035402397260274	-19.8308071068685\\
0.0375684931506849	-19.8541090018838\\
0.0397345890410959	-19.8773360326422\\
0.0419006849315069	-19.9004868470858\\
0.0440667808219178	-19.9235601050589\\
0.0462328767123288	-19.9465544783084\\
0.0483989726027397	-19.9694686504833\\
0.0505650684931507	-19.9923013171354\\
0.0527311643835617	-20.0150511857188\\
0.0548972602739726	-20.03771697559\\
0.0570633561643836	-20.0602974180078\\
0.0592294520547945	-20.0827912561338\\
0.06	-20.0907718970549\\
0.0613955479452055	-20.1051972450316\\
0.0635616438356165	-20.1275141516675\\
0.0657277397260274	-20.1497407549102\\
0.0678938356164384	-20.1718758455307\\
0.0700599315068493	-20.1939182262026\\
0.0722260273972603	-20.2158667115018\\
0.0743921232876712	-20.2377201279067\\
0.0765582191780822	-20.2594773137981\\
0.0787243150684932	-20.2811371194592\\
0.0808904109589041	-20.3026984070757\\
0.0830565068493151	-20.3241600507357\\
0.085	-20.3433304240578\\
0.085222602739726	-20.3455209364296\\
0.087388698630137	-20.3667799620506\\
0.089554794520548	-20.3879360373938\\
0.0917208904109589	-20.4089880841572\\
0.0938869863013699	-20.429935035941\\
0.0960530821917808	-20.4507758382478\\
0.0982191780821918	-20.4715094484828\\
0.100385273972603	-20.4921348359534\\
0.102551369863014	-20.5126509818697\\
0.104717465753425	-20.533056879344\\
0.106883561643836	-20.5533515333911\\
0.109049657534247	-20.5735339609283\\
0.11	-20.5823530322463\\
0.111215753424658	-20.5936031907753\\
0.113381849315068	-20.6135582636541\\
0.115547945205479	-20.6333982321893\\
0.11771404109589	-20.6531221609079\\
0.119880136986301	-20.6727291262391\\
0.122046232876712	-20.692218216515\\
0.124212328767123	-20.7115885319697\\
0.126378424657534	-20.7308391847398\\
0.128544520547945	-20.7499692988646\\
0.130710616438356	-20.7689780102855\\
0.132876712328767	-20.7878644668465\\
0.135	-20.8062582085059\\
0.135042808219178	-20.806627828294\\
0.137208904109589	-20.8252672662768\\
0.139375	-20.8437819643462\\
0.141541095890411	-20.8621711179559\\
0.143707191780822	-20.880433934462\\
0.145873287671233	-20.898569633123\\
0.148039383561644	-20.9165774450999\\
0.150205479452055	-20.9344566134561\\
0.152371575342466	-20.9522063931575\\
0.154537671232877	-20.9698260510722\\
0.156703767123288	-20.9873148659711\\
0.158869863013699	-21.0046721285271\\
0.16	-21.0136756353545\\
0.16103595890411	-21.021897141316\\
0.163202054794521	-21.0389892188155\\
0.165368150684932	-21.0559476874062\\
0.167534246575342	-21.0727718853709\\
0.169700342465753	-21.0894611628948\\
0.171866438356164	-21.1060148820657\\
0.174032534246575	-21.1224324168737\\
0.176198630136986	-21.1387131532113\\
0.178364726027397	-21.1548564888735\\
0.180530821917808	-21.1708618335577\\
0.182696917808219	-21.1867286088638\\
0.18486301369863	-21.202456248294\\
0.185	-21.2034461909437\\
0.187029109589041	-21.2180441972531\\
0.189195205479452	-21.2334919130481\\
0.191361301369863	-21.2487988648887\\
0.193527397260274	-21.2639645338869\\
0.195693493150685	-21.2789884130569\\
0.197859589041096	-21.2938700073158\\
0.200025684931507	-21.3086088334827\\
0.202191780821918	-21.3232044202794\\
0.204357876712329	-21.3376563083301\\
0.20652397260274	-21.3519640501612\\
0.208690068493151	-21.3661272102018\\
0.21	-21.3746219490577\\
0.210856164383562	-21.3801453647833\\
0.213022260273973	-21.3940181021395\\
0.215188356164384	-21.4077450224068\\
0.217354452054795	-21.4213257376238\\
0.219520547945206	-21.4347598717318\\
0.221686643835616	-21.4480470605742\\
0.223852739726027	-21.4611869518971\\
0.226018835616438	-21.4741792053489\\
0.228184931506849	-21.4870234924804\\
0.23035102739726	-21.499719496745\\
0.232517123287671	-21.5122669134984\\
0.234683219178082	-21.5246654499986\\
0.235	-21.5264661791141\\
0.236849315068493	-21.5369148254064\\
0.239015410958904	-21.5490147707847\\
0.241181506849315	-21.5609650290989\\
0.243347602739726	-21.5727653552169\\
0.245513698630137	-21.584415515909\\
0.247679794520548	-21.5959152898479\\
0.249845890410959	-21.6072644676088\\
0.25201198630137	-21.6184628516692\\
0.254178082191781	-21.6295102564093\\
0.256344178082192	-21.6404065081113\\
0.258510273972603	-21.6511514449602\\
0.26	-21.6584533461633\\
0.260676369863014	-21.6617449170433\\
0.262842465753425	-21.6721867863503\\
0.265008561643836	-21.6824769267734\\
0.267174657534247	-21.6926152241071\\
0.269340753424658	-21.7026015760485\\
0.271506849315069	-21.7124358921971\\
0.273672945205479	-21.7221180940546\\
0.27583904109589	-21.7316481150255\\
0.278005136986301	-21.7410259004163\\
0.280171232876712	-21.7502514074364\\
0.282337328767123	-21.7593246051973\\
0.284503424657534	-21.768245474713\\
0.285	-21.770269110889\\
0.286669520547945	-21.7770140089\\
0.288835616438356	-21.7856302125772\\
0.291001712328767	-21.7940941024658\\
0.293167808219178	-21.8024057071897\\
0.295333904109589	-21.8105650672749\\
0.2975	-21.8185722351501\\
0.299666095890411	-21.8264272751463\\
0.301832191780822	-21.834130263497\\
0.303998287671233	-21.841681288338\\
0.306164383561644	-21.8490804497077\\
0.308330479452055	-21.8563278595468\\
0.31	-21.8618103296079\\
0.310496575342466	-21.8634236416986\\
0.312662671232877	-21.8703679319085\\
0.314828767123288	-21.8771608778246\\
0.316994863013699	-21.8838026389975\\
0.31916095890411	-21.89029338688\\
0.321327054794521	-21.8966333048273\\
0.323493150684932	-21.9028225880973\\
0.325659246575343	-21.9088614438502\\
0.327825342465754	-21.9147500911486\\
0.329991438356164	-21.9204887609574\\
0.332157534246575	-21.9260776961442\\
0.334323630136986	-21.9315171514789\\
0.335	-21.9331850542696\\
0.336489726027397	-21.9368073936338\\
0.338655821917808	-21.9419487011836\\
0.340821917808219	-21.9469413646055\\
0.34298801369863	-21.9517856862793\\
0.345154109589041	-21.9564819804868\\
0.347320205479452	-21.9610305734126\\
0.349486301369863	-21.9654318031436\\
0.351652397260274	-21.9696860196691\\
0.353818493150685	-21.9737935848808\\
0.355984589041096	-21.9777548725731\\
0.358150684931507	-21.9815702684424\\
0.36	-21.9847125324572\\
0.360316780821918	-21.9852401700879\\
0.362482876712329	-21.988764987011\\
0.36464897260274	-21.9921451406156\\
0.366815068493151	-21.9953810642081\\
0.368981164383562	-21.9984732029973\\
0.371147260273973	-22.0014220140943\\
0.373313356164384	-22.0042279665128\\
0.375479452054795	-22.0068915411688\\
0.377645547945206	-22.0094132308808\\
0.379811643835616	-22.0117935403697\\
0.381977739726027	-22.0140329862589\\
0.384143835616438	-22.0161320970741\\
0.385	-22.0169232073864\\
0.386309931506849	-22.0180914132436\\
0.38847602739726	-22.019911487098\\
0.390642123287671	-22.0215928828703\\
0.392808219178082	-22.0231361766961\\
0.394974315068493	-22.0245419566132\\
0.397140410958904	-22.025810822562\\
0.399306506849315	-22.0269433863853\\
0.401472602739726	-22.0279402718283\\
0.403638698630137	-22.0288021145386\\
0.405804794520548	-22.0295295620664\\
0.407970890410959	-22.030123273864\\
0.41	-22.0305587179062\\
0.41013698630137	-22.0305839212865\\
0.412303082191781	-22.0309121875912\\
0.414469178082192	-22.0311087679378\\
0.416635273972603	-22.0311743693886\\
0.418801369863014	-22.0311097109082\\
0.420967465753425	-22.0309155233638\\
0.423133561643836	-22.0305925495247\\
0.425299657534247	-22.030141544063\\
0.427465753424658	-22.0295632735529\\
0.429631849315069	-22.0288585164714\\
0.431797945205479	-22.0280280631976\\
0.43396404109589	-22.0270727160131\\
0.435	-22.0265718984988\\
0.436130136986301	-22.0259932891021\\
0.438296232876712	-22.024790608551\\
0.440462328767123	-22.0234655123488\\
0.442628424657534	-22.0220188503868\\
0.444794520547945	-22.0204514844589\\
0.446960616438356	-22.0187642882613\\
0.449126712328767	-22.0169581473926\\
0.451292808219178	-22.0150339593539\\
0.453458904109589	-22.0129926335487\\
0.455625	-22.010835091283\\
0.457791095890411	-22.0085622657652\\
0.459957191780822	-22.006175102106\\
0.46	-22.0061267792793\\
0.462123287671233	-22.0036745573187\\
0.464289383561644	-22.0010616003189\\
0.466455479452055	-21.9983372119247\\
0.468621575342466	-21.9955023848567\\
0.470787671232877	-21.9925581237378\\
0.472953767123288	-21.9895054450934\\
0.475119863013699	-21.9863453773512\\
0.47728595890411	-21.9830789608416\\
0.479452054794521	-21.9797072477971\\
0.481618150684932	-21.9762313023529\\
0.483784246575343	-21.9726522005466\\
0.485	-21.9705985859958\\
0.485950342465753	-21.968971030318\\
0.488116438356165	-21.9651888915095\\
0.490282534246575	-21.961306895866\\
0.492448630136986	-21.9573261670347\\
0.494614726027397	-21.9532478405653\\
0.496780821917808	-21.9490730639098\\
0.498946917808219	-21.9448029964229\\
0.50111301369863	-21.9404388093614\\
0.503279109589041	-21.9359816858848\\
0.505445205479452	-21.9314328210548\\
0.507611301369863	-21.9267934218358\\
0.509777397260274	-21.9220647070943\\
0.51	-21.9215737400297\\
0.511943493150685	-21.9172479075996\\
0.514109589041096	-21.9123442660231\\
0.516275684931507	-21.9073550369388\\
0.518441780821918	-21.9022814868231\\
0.520607876712329	-21.8971248940549\\
0.52277397260274	-21.8918865489153\\
0.524940068493151	-21.8865677535881\\
0.527106164383562	-21.8811698221594\\
0.529272260273973	-21.8756940806177\\
0.531438356164384	-21.8701418668539\\
0.533604452054795	-21.8645145306616\\
0.535	-21.8608498583953\\
0.535770547945206	-21.8588134337365\\
0.537936643835616	-21.8530399496769\\
0.540102739726027	-21.8471954639834\\
0.542268835616438	-21.8412813740592\\
0.544434931506849	-21.8352990892098\\
0.54660102739726	-21.8292500306433\\
0.548767123287671	-21.82313563147\\
0.550933219178082	-21.8169573367027\\
0.553099315068493	-21.8107166032567\\
0.555265410958904	-21.8044148999498\\
0.557431506849315	-21.798053707502\\
0.559597602739726	-21.7916345185359\\
0.56	-21.7904357537401\\
0.561763698630137	-21.7851588375764\\
0.563929794520548	-21.778628181051\\
0.566095890410959	-21.7720440772896\\
0.56826198630137	-21.7654080665243\\
0.570428082191781	-21.7587217008899\\
0.572594178082192	-21.7519865444236\\
0.574760273972603	-21.7452041730648\\
0.576926369863014	-21.7383761746556\\
0.579092465753425	-21.7315041489404\\
0.581258561643836	-21.724589707566\\
0.583424657534247	-21.7176344740817\\
0.585	-21.7125514343446\\
0.585590753424658	-21.7106400839392\\
0.587756849315069	-21.7036081844927\\
0.589922945205479	-21.6965404349987\\
0.59208904109589	-21.6894385066162\\
0.594255136986301	-21.6823040824066\\
0.596421232876712	-21.6751388573338\\
0.598587328767123	-21.6679445382641\\
0.600753424657534	-21.6607228439662\\
};
\addlegendentry{Box-LASSO}

%\addplot [color=blue, draw=none, mark size=3.5pt, mark=square, mark options={solid, blue}]
%  table[row sep=crcr]{%
%0.01	-14.6960802536532\\
%0.11	-17.7572446584973\\
%0.21	-17.0912445901946\\
%0.31	-15.638794757375\\
%0.41	-14.0354547616817\\
%0.51	-12.8661818774364\\
%};
%\addlegendentry{Box-LASSO, Simulations}

%\addplot [color=black, draw=none, mark size=5.0pt, mark=x, mark options={solid, black}]
%  table[row sep=crcr]{%
%0.129414383561644	-17.8770529039162\\
%};
%
%\addplot [color=black, dashed]
%  table[row sep=crcr]{%
%0.129414383561644	-17.8770529039162\\
%0.129414383561644	-20\\
%};
\addplot [color=red, draw=none, mark size=3.5pt, mark=triangle, mark options={solid, red}, forget plot]
table[row sep=crcr]{%
	0.01	-15.9169682443427\\
	0.06	-16.730758616177\\
	0.11	-17.4551240970641\\
	0.16	-18.1387520706127\\
	0.21	-18.7382484171431\\
	0.26	-19.3135198098367\\
	0.31	-19.7261307556428\\
	0.36	-20.1772728284571\\
	0.41	-20.3808743549023\\
	0.46	-20.5407731109134\\
	0.51	-20.7174755733688\\
	0.56	-20.7344550704232\\
};

\addplot [color=mycolor1, draw=none, mark size=2.5pt, mark=square, mark options={solid, mycolor1}, forget plot]
table[row sep=crcr]{%
0.01	-19.5681493938788\\
0.06	-20.0852691288107\\
0.11	-20.5427061091576\\
0.16	-21.0456285423465\\
0.21	-21.2854448922808\\
0.26	-21.6858741648544\\
0.31	-21.8462811684448\\
0.36	-21.8956206015406\\
0.41	-22.066828143505\\
0.46	-22.0410982229439\\
0.51	-21.84299878132\\
0.56	-21.7888825002852\\
};

%\node at (axis cs: .2,-20) {Simulation};
%\draw [->, dashed,>=stealth] (axis cs:	0.21,-18.74)  -- (axis cs:.2,-19.6);
%\draw [->, dashed,>=stealth] (axis cs:	0.31,-21.85)  -- (axis cs:.2,-20.4);

\end{axis}
\end{tikzpicture}%

==> Figs/MSEvsSNR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2.1in,
at={(1.989in,1.234in)},
scale only axis,
xmin=-5,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$\log\snr$ in [dB]},
ymin=-15,
ymax=-9,
ylabel style={font=\color{white!15!black}},
ylabel={$\log \mse$ in [dB]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
-5	-9.51806992804875\\
-5	-9.51806992804875\\
-4.96575342465753	-9.52536502711353\\
-4.93150684931507	-9.53270609512921\\
-4.9	-9.53950086383455\\
-4.8972602739726	-9.54009358152464\\
-4.86301369863014	-9.54752793555605\\
-4.82876712328767	-9.55500960628177\\
-4.8	-9.5613311044004\\
-4.79452054794521	-9.56253904253687\\
-4.76027397260274	-9.57011669290783\\
-4.72602739726027	-9.57774300570706\\
-4.7	-9.5835718245388\\
-4.69178082191781	-9.58541842894744\\
-4.65753424657534	-9.59314341031671\\
-4.62328767123288	-9.60091839715192\\
-4.6	-9.60623417940966\\
-4.58904109589041	-9.60874383641374\\
-4.55479452054795	-9.61662017466077\\
-4.52054794520548	-9.6245478580238\\
-4.5	-9.62932929911861\\
-4.48630136986301	-9.63252733217992\\
-4.45205479452055	-9.64055904232683\\
-4.41780821917808	-9.64864343315679\\
-4.4	-9.65286828326344\\
-4.38356164383562	-9.65678094883081\\
-4.34931506849315	-9.66497203295263\\
-4.31506849315068	-9.67321712854273\\
-4.3	-9.67686219545158\\
-4.28082191780822	-9.68151667801227\\
-4.24657534246575	-9.68987112313705\\
-4.21232876712329	-9.69828090503139\\
-4.2	-9.70132205779188\\
-4.17808219178082	-9.70674646412199\\
-4.14383561643836	-9.71526824012179\\
-4.10958904109589	-9.72384667200373\\
-4.1	-9.72625884536422\\
-4.07534246575342	-9.73248219797463\\
-4.04109589041096	-9.74117525544886\\
-4.00684931506849	-9.74992628102214\\
-4	-9.75168348066993\\
-3.97260273972603	-9.75873571044527\\
-3.93835616438356	-9.76760397859782\\
-3.9041095890411	-9.77653151946182\\
-3.9	-9.7776068280666\\
-3.86986301369863	-9.78551876609546\\
-3.83561643835616	-9.79456615060678\\
-3.8013698630137	-9.8036741041273\\
-3.8	-9.80403968819071\\
-3.76712328767123	-9.8128430567857\\
-3.73287671232877	-9.82207343768143\\
-3.7	-9.83099279237137\\
-3.6986301369863	-9.83136567485844\\
-3.66438356164384	-9.84072019527875\\
-3.63013698630137	-9.85013742479613\\
-3.6	-9.85847679703862\\
-3.5958904109589	-9.85961778812975\\
-3.56164383561644	-9.86916170883783\\
-3.52739726027397	-9.87876960929134\\
-3.5	-9.88650227813001\\
-3.49315068493151	-9.88844191064757\\
-3.45890410958904	-9.89817903282396\\
-3.42465753424658	-9.90798139447165\\
-3.4	-9.91507972549866\\
-3.39041095890411	-9.91784941294927\\
-3.35616438356164	-9.92778350429666\\
-3.32191780821918	-9.93778408320858\\
-3.3	-9.94421953732657\\
-3.28767123287671	-9.94785156300851\\
-3.25342465753425	-9.9579863556224\\
-3.21917808219178	-9.96818887155251\\
-3.2	-9.97393201454666\\
-3.18493150684932	-9.97845951985124\\
-3.15068493150685	-9.98879870809497\\
-3.11643835616438	-9.99920684235799\\
-3.1	-10.004227355277\\
-3.08219178082192	-10.0096843271864\\
-3.04794520547945	-10.0202315655721\\
-3.01369863013699	-10.0308489589268\\
-3	-10.035115649271\\
-2.97945205479452	-10.041536907056\\
-2.94520547945205	-10.052295808133\\
-2.91095890410959	-10.0631260586732\\
-2.9	-10.066606872387\\
-2.87671232876712	-10.0740280535083\\
-2.84246575342466	-10.0850021857601\\
-2.80821917808219	-10.0960488468153\\
-2.8	-10.098710881081\\
-2.77397260273973	-10.1071684262995\\
-2.73972602739726	-10.1183613120514\\
-2.70547945205479	-10.1296278900976\\
-2.7	-10.1314374069259\\
-2.67123287671233	-10.1409685446269\\
-2.63698630136986	-10.1523836579649\\
-2.6027397260274	-10.1638736105482\\
-2.6	-10.1647960511611\\
-2.56849315068493	-10.1754387808996\\
-2.53424657534247	-10.1870795456026\\
-2.5	-10.198796279276\\
-2.5	-10.198796279276\\
-2.46575342465753	-10.2105893545489\\
-2.43150684931507	-10.2224591420358\\
-2.4	-10.2334474156309\\
-2.3972602739726	-10.2344060103112\\
-2.36301369863014	-10.2464303258851\\
-2.32876712328767	-10.2585324531776\\
-2.3	-10.2687586381191\\
-2.29452054794521	-10.2707127544947\\
-2.26027397260274	-10.2829715900032\\
-2.22602739726027	-10.2953093177062\\
-2.2	-10.3047389728732\\
-2.19178082191781	-10.3077262934187\\
-2.15753424657534	-10.3202228707429\\
-2.12328767123288	-10.3327994010441\\
-2.1	-10.3413972890202\\
-2.08904109589041	-10.3454562334259\\
-2.05479452054795	-10.358193714707\\
-2.02054794520548	-10.3710121893959\\
-2	-10.3787422934878\\
-1.98630136986301	-10.3839119996681\\
-1.95205479452055	-10.3968934853411\\
-1.91780821917808	-10.4099569838516\\
-1.9	-10.4167825258666\\
-1.88356164383562	-10.423102830231\\
-1.84931506849315	-10.4363313570823\\
-1.81506849315068	-10.4496428945563\\
-1.8	-10.4555263533303\\
-1.78082191780822	-10.4630377703287\\
-1.74657534246575	-10.4765163095763\\
-1.71232876712329	-10.4900788349539\\
-1.7	-10.4949819656189\\
-1.67808219178082	-10.5037256665716\\
-1.64383561643836	-10.5174571219718\\
-1.60958904109589	-10.5312735161059\\
-1.6	-10.535157370087\\
-1.57534246575342	-10.5451751613123\\
-1.54109589041096	-10.5591623672932\\
-1.50684931506849	-10.5732354410925\\
-1.5	-10.576060386822\\
-1.47260273972603	-10.5873946870736\\
-1.43835616438356	-10.6016404068966\\
-1.4041095890411	-10.6159728994969\\
-1.4	-10.6176986438338\\
-1.36986301369863	-10.6303924610629\\
-1.33561643835616	-10.6448993850141\\
-1.3013698630137	-10.6594939619797\\
-1.3	-10.6600795723215\\
-1.26712328767123	-10.6741764797767\\
-1.23287671232877	-10.6889472233888\\
-1.2	-10.703210402018\\
-1.1986301369863	-10.7038064749451\\
-1.16438356164384	-10.7187545136987\\
-1.13013698630137	-10.7337916160059\\
-1.1	-10.7470981566186\\
-1.0958904109589	-10.7489180553053\\
-1.06164383561644	-10.7641341020972\\
-1.02739726027397	-10.7794400239227\\
-1	-10.7917496492936\\
-0.993150684931507	-10.7948360853439\\
-0.958904109589041	-10.8103225479229\\
-0.924657534246576	-10.8258996702023\\
-0.899999999999999	-10.8371714782913\\
-0.890410958904109	-10.8415677076849\\
-0.856164383561643	-10.8573269128141\\
-0.821917808219178	-10.8731775349539\\
-0.8	-10.8833700226314\\
-0.787671232876712	-10.8891198203701\\
-0.753424657534246	-10.9051540122101\\
-0.719178082191781	-10.9212803504845\\
-0.7	-10.9303514378948\\
-0.684931506849315	-10.9374990720476\\
-0.650684931506849	-10.9538104105788\\
-0.616438356164384	-10.9702145965639\\
-0.6	-10.9781216521103\\
-0.582191780821918	-10.9867118572766\\
-0.547945205479452	-11.00330241676\\
-0.513698630136986	-11.0199864958089\\
-0.5	-11.0266863617431\\
-0.47945205479452	-11.0367643119511\\
-0.445205479452055	-11.0536360794302\\
-0.410958904109589	-11.0706020091879\\
-0.399999999999999	-11.0760510277866\\
-0.376712328767123	-11.0876623088461\\
-0.342465753424658	-11.1048171826901\\
-0.308219178082192	-11.1220668316513\\
-0.3	-11.1262208719606\\
-0.273972602739726	-11.1394114532903\\
-0.239726027397261	-11.15685124178\\
-0.205479452054795	-11.1743863878894\\
-0.199999999999999	-11.1772008730201\\
-0.171232876712328	-11.1920170789671\\
-0.136986301369863	-11.2097434989248\\
-0.102739726027397	-11.2275658282219\\
-0.0999999999999996	-11.2289957631743\\
-0.0684931506849313	-11.2454842438492\\
-0.0342465753424657	-11.2634989193135\\
0	-11.2816100246222\\
0	-11.2816100246222\\
0.0342465753424657	-11.2998177262681\\
0.0684931506849313	-11.3181221872143\\
0.0999999999999996	-11.3350478862038\\
0.102739726027397	-11.3365235668793\\
0.136986301369863	-11.3550220211227\\
0.171232876712328	-11.3736177022303\\
0.199999999999999	-11.3893133201718\\
0.205479452054795	-11.3923107589003\\
0.239726027397261	-11.4111013362289\\
0.273972602739726	-11.429989575697\\
0.3	-11.4444100390853\\
0.308219178082192	-11.4489756151559\\
0.342465753424658	-11.4680595888144\\
0.376712328767123	-11.4872416272255\\
0.399999999999999	-11.5003414928272\\
0.410958904109589	-11.5065218572732\\
0.445205479452055	-11.5259004021599\\
0.47945205479452	-11.5453773813937\\
0.5	-11.5571108657487\\
0.513698630136986	-11.5649529107763\\
0.547945205479452	-11.5846271023904\\
0.582191780821918	-11.6044000645881\\
0.6	-11.614721073942\\
0.616438356164384	-11.624271901979\\
0.650684931506849	-11.644242715419\\
0.684931506849315	-11.6643126019983\\
0.7	-11.673174762644\\
0.719178082191781	-11.6844816550313\\
0.753424657534246	-11.7047499640448\\
0.787671232876712	-11.7251176147679\\
0.8	-11.7324743037723\\
0.821917808219178	-11.7455846891216\\
0.856164383561643	-11.7661512652083\\
0.890410958904109	-11.7868174173019\\
0.899999999999999	-11.7926217935956\\
0.924657534246576	-11.8075832158383\\
0.958904109589041	-11.8284487274055\\
0.993150684931507	-11.8494140147347\\
1	-11.8536190505402\\
1.02739726027397	-11.8704791366908\\
1.06164383561644	-11.8916441482637\\
1.0958904109589	-11.91290910056\\
1.1	-11.915467613135\\
1.13013698630137	-11.9342740407939\\
1.16438356164384	-11.9557390122798\\
1.1986301369863	-11.9773040544239\\
1.2	-11.9781687380946\\
1.23287671232877	-11.9989692027163\\
1.26712328767123	-12.0207344887242\\
1.3	-12.0417233985447\\
1.3013698630137	-12.042599940084\\
1.33561643835616	-12.0645655804946\\
1.36986301369863	-12.0866314297106\\
1.4	-12.1061322823885\\
1.4041095890411	-12.1087975035355\\
1.43835616438356	-12.1310638138159\\
1.47260273972603	-12.1534303684348\\
1.5	-12.1713957908174\\
1.50684931506849	-12.1758971713062\\
1.54109589041096	-12.1984642223692\\
1.57534246575342	-12.2211315175829\\
1.6	-12.2375140369656\\
1.60958904109589	-12.243899048921\\
1.64383561643836	-12.2667668043671\\
1.67808219178082	-12.2897347679098\\
1.7	-12.3044868447112\\
1.71232876712329	-12.3128029195386\\
1.74657534246575	-12.3359712352394\\
1.78082191780822	-12.3592396869908\\
1.8	-12.3723137476233\\
1.81506849315068	-12.3826082427601\\
1.84931506849315	-12.4060768665002\\
1.88356164383562	-12.429645518146\\
1.9	-12.4409939880567\\
1.91780821917808	-12.4533141536117\\
1.95205479452055	-12.4770827247879\\
1.98630136986301	-12.5009511795389\\
2	-12.510526516395\\
2.02054794520548	-12.5249194617011\\
2.05479452054795	-12.5489875110801\\
2.08904109589041	-12.5731552634496\\
2.1	-12.5809099904426\\
2.12328767123288	-12.5974226505494\\
2.15753424657534	-12.6217896000846\\
2.19178082191781	-12.646256035724\\
2.2	-12.6521427749658\\
2.22602739726027	-12.6708218770995\\
2.26027397260274	-12.6954870398057\\
2.29452054794521	-12.7202514353993\\
2.3	-12.7242229413837\\
2.32876712328767	-12.7451149713992\\
2.36301369863014	-12.7700775512866\\
2.3972602739726	-12.7951390745053\\
2.4	-12.7971482676097\\
2.43150684931507	-12.8202994364624\\
2.46575342465753	-12.8455585285294\\
2.5	-12.870916238043\\
2.5	-12.870916238043\\
2.53424657534247	-12.8963724483064\\
2.56849315068493	-12.9219270385915\\
2.6	-12.94552404371\\
2.6027397260274	-12.9475798841401\\
2.63698630136986	-12.9733308561662\\
2.67123287671233	-12.9991798218586\\
2.7	-13.0209685825574\\
2.70547945205479	-13.025126644383\\
2.73972602739726	-13.0511711828855\\
2.77397260273973	-13.0773132924948\\
2.8	-13.0972464598941\\
2.80821917808219	-13.1035528243263\\
2.84246575342466	-13.129889625485\\
2.87671232876712	-13.1563235390699\\
2.9	-13.1743539889842\\
2.91095890410959	-13.1828544041775\\
2.94520547945205	-13.2094820559063\\
2.97945205479452	-13.2362063253615\\
3	-13.2522871917893\\
3.01369863013699	-13.2630270396592\\
3.04794520547945	-13.289944021932\\
3.08219178082192	-13.3169570913338\\
3.1	-13.3310417998603\\
3.11643835616438	-13.3440660630456\\
3.15068493150685	-13.3712707482809\\
3.18493150684932	-13.3985709542917\\
3.2	-13.4106132553773\\
3.21917808219178	-13.4259664843749\\
3.25342465753425	-13.4534571378784\\
3.28767123287671	-13.481042710208\\
3.3	-13.4909967123387\\
3.32191780821918	-13.5087229928343\\
3.35616438356164	-13.5364977732995\\
3.39041095890411	-13.5643668352252\\
3.4	-13.572187037896\\
3.42465753424658	-13.5923299583197\\
3.45890410958904	-13.6203869183858\\
3.49315068493151	-13.648537487329\\
3.5	-13.6541788138368\\
3.52739726027397	-13.676781433166\\
3.56164383561644	-13.7051185200326\\
3.5958904109589	-13.7335485081932\\
3.6	-13.7369663382117\\
3.63013698630137	-13.762071154049\\
3.66438356164384	-13.7906862101481\\
3.6986301369863	-13.8193934251941\\
3.7	-13.8205436271065\\
3.73287671232877	-13.8481925440564\\
3.76712328767123	-13.8770833077798\\
3.8	-13.9049044165572\\
3.8013698630137	-13.9060654535945\\
3.83561643835616	-13.9351387149268\\
3.86986301369863	-13.9643028214096\\
3.9	-13.990042164607\\
3.9041095890411	-13.9935574988929\\
3.93835616438356	-14.0229024694551\\
3.97260273972603	-14.0523374514143\\
4	-14.0759500535036\\
4.00684931506849	-14.0818621593396\\
4.04109589041096	-14.1114763040627\\
4.07534246575342	-14.1411795926901\\
4.1	-14.1626209920356\\
4.10958904109589	-14.1709717286152\\
4.14383561643836	-14.2008524115302\\
4.17808219178082	-14.2308213374393\\
4.2	-14.2500476180068\\
4.21232876712329	-14.2608781986711\\
4.24657534246575	-14.2910226838915\\
4.28082191780822	-14.3212544781173\\
4.3	-14.3382223008452\\
4.31506849315068	-14.3515732627294\\
4.34931506849315	-14.3819787154861\\
4.38356164383562	-14.4124705105378\\
4.4	-14.4271371443471\\
4.41780821917808	-14.44304831844\\
4.45205479452055	-14.4737118061685\\
4.48630136986301	-14.5044606371332\\
4.5	-14.5167839895526\\
4.52054794520548	-14.5352944711932\\
4.55479452054795	-14.5662129646713\\
4.58904109589041	-14.5972157703696\\
4.6	-14.6071544177512\\
4.62328767123288	-14.6283025375842\\
4.65753424657534	-14.6594729121211\\
4.69178082191781	-14.6907265363117\\
4.7	-14.6982397536161\\
4.72602739726027	-14.7220630490289\\
4.76027397260274	-14.7534820857026\\
4.79452054794521	-14.784983278337\\
4.8	-14.7900310684635\\
4.82876712328767	-14.816566255526\\
4.86301369863014	-14.8482306424705\\
4.8972602739726	-14.8799760609951\\
4.9	-14.8825191836366\\
4.93150684931507	-14.9118021295652\\
4.96575342465753	-14.9437084633041\\
5	-14.9756946740106\\
5	-14.9756946740106\\
};
\addlegendentry{Proposition~\ref{proposition:RS}}

\addplot [color=blue, draw=none, mark size=2.5pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-5	-9.5141058455508\\
-3	-9.98771164129706\\
-1	-10.7623966076722\\
1	-11.8432415357231\\
3	-13.2136837623353\\
5	-14.8705585744654\\
};
\addlegendentry{Simulations}

\end{axis}
\end{tikzpicture}%

==> Figs/Moments.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=-80,
xmax=80,
xtick={-80, -40,   0,  40,  80},
xlabel style={font=\color{white!15!black}},
xlabel={$\delta$},
ymin=-0.02,
ymax=0.14,
ytick={   0, 0.06, 0.12},
yticklabels={  {$0$}, {$0.06$}, {$0.12$}},
ylabel style={font=\color{white!15!black}},
ylabel={$\hat{\rho}^{11}_m \brc{\delta}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
-79	0.00039\\
-78	0\\
-77	-0.00031\\
-76	-0.00013\\
-75	-0.00101\\
-74	-0.00026\\
-73	6e-05\\
-72	4e-05\\
-71	0.0002\\
-70	0.00061\\
-69	-0.00027\\
-68	0.00055\\
-67	0.00022\\
-66	0.00053\\
-65	-0.00013\\
-64	-0.00019\\
-63	-0.00096\\
-62	0\\
-61	0.00057\\
-60	-0.00042\\
-59	-0.00026\\
-58	-0.00041\\
-57	-0.00057\\
-56	0.00021\\
-55	-7e-05\\
-54	-0.00065\\
-53	-0.00052\\
-52	-0.00016\\
-51	-0.00054\\
-50	0\\
-49	0\\
-48	-0.0003\\
-47	4e-05\\
-46	0.00028\\
-45	0.00054\\
-44	0.00054\\
-43	0.00042\\
-42	-0.00051\\
-41	0.00025\\
-40	-0.00011\\
-39	-3e-05\\
-38	-0.00016\\
-37	0.00088\\
-36	-0.00013\\
-35	0.00027\\
-34	0.00028\\
-33	0.0002\\
-32	0.0005\\
-31	0.00045\\
-30	-0.00066\\
-29	0.0007\\
-28	-1e-05\\
-27	0.00053\\
-26	2e-05\\
-25	0.00046\\
-24	-4e-05\\
-23	-0.00026\\
-22	0.00023\\
-21	-7e-05\\
-20	-0.00016\\
-19	6e-05\\
-18	0.00011\\
-17	0.00014\\
-16	-0.0004\\
-15	0\\
-14	0\\
-13	-0.00015\\
-12	0\\
-11	0.00049\\
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	-3e-05\\
-5	-0.0005\\
-4	0.00043\\
-3	3e-05\\
-2	0.0001\\
-1	7e-05\\
0	0.12396\\
1	0.00036\\
2	0.00052\\
3	-0.00012\\
4	0.0003\\
5	-0.00085\\
6	-0.0004\\
7	0.00044\\
8	-0.00011\\
9	-0.00027\\
10	4e-05\\
11	-0.00046\\
12	-0.00017\\
13	-0.00019\\
14	0.00056\\
15	0.00014\\
16	0.00039\\
17	-0.00039\\
18	1e-05\\
19	-5e-05\\
20	0.00045\\
21	0.00014\\
22	-0.00064\\
23	0.00043\\
24	0.00027\\
25	4e-05\\
26	-0.00014\\
27	0.00018\\
28	0\\
29	-0.00087\\
30	-0.00053\\
31	-0.00014\\
32	0.00056\\
33	-0.00015\\
34	0.00024\\
35	1e-05\\
36	-0.00038\\
37	-0.00017\\
38	-0.00057\\
39	0.00025\\
40	0.00016\\
41	-0.00017\\
42	-6e-05\\
43	0.00078\\
44	-0.00032\\
45	0.00077\\
46	0.00026\\
47	-0.00068\\
48	-0.00015\\
49	0.00024\\
50	0.00024\\
51	0.00059\\
52	-8e-05\\
53	0.00015\\
54	0.00021\\
55	-0.00025\\
56	-0.00066\\
57	-0.00085\\
58	-7e-05\\
59	-0.00024\\
60	-0.00054\\
61	-6e-05\\
62	-0.00016\\
63	-0.00029\\
64	-0.00013\\
65	-0.001\\
66	-0.00056\\
67	-0.00037\\
68	0.00086\\
69	0.00047\\
70	-0.00011\\
71	0.0005\\
72	-0.00021\\
73	-0.00013\\
74	0.00031\\
75	5e-05\\
76	0.00036\\
77	0.0001\\
78	-2e-05\\
79	-0.00016\\
80	0.00047\\
};
%\addlegendentry{a}

\addplot [color=red, mark size=3.5pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
-79	0\\
-78	0\\
-77	0\\
-76	0\\
-75	0\\
-74	0\\
-73	0\\
-72	0\\
-71	0\\
-70	0\\
-69	0\\
-68	0\\
-67	0\\
-66	0\\
-65	0\\
-64	0\\
-63	0\\
-62	0\\
-61	0\\
-60	0\\
-59	0\\
-58	0\\
-57	0\\
-56	0\\
-55	0\\
-54	0\\
-53	0\\
-52	0\\
-51	0\\
-50	0\\
-49	0\\
-48	0\\
-47	0\\
-46	0\\
-45	0\\
-44	0\\
-43	0\\
-42	0\\
-41	0\\
-40	0\\
-39	0\\
-38	0\\
-37	0\\
-36	0\\
-35	0\\
-34	0\\
-33	0\\
-32	0\\
-31	0\\
-30	0\\
-29	0\\
-28	0\\
-27	0\\
-26	0\\
-25	0\\
-24	0\\
-23	0\\
-22	0\\
-21	0\\
-20	0\\
-19	0\\
-18	0\\
-17	0\\
-16	0\\
-15	0\\
-14	0\\
-13	0\\
-12	0\\
-11	0\\
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0.125\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
};
%\addlegendentry{s}

\end{axis}

\begin{axis}[%
width=2.5in,
height=1.5in,
at={(3.5in,0in)},
scale only axis,
xmin=-80,
xmax=80,
xtick={-80, -40,   0,  40,  80},
xlabel style={font=\color{white!15!black}},
xlabel={$\delta$},
ymin=-0.002,
ymax=0.0015,
ytick={-0.001,      0,  0.001},
ylabel style={font=\color{white!15!black}},
ylabel={$\hat{\rho}^{21}_m \brc{\delta}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot,color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
-79	0.00019\\
-78	-8e-05\\
-77	-0.00019\\
-76	0.00075\\
-75	-0.00031\\
-74	-0.0004\\
-73	0.00062\\
-72	-0.00072\\
-71	-0.00016\\
-70	-9e-05\\
-69	1e-05\\
-68	0.00033\\
-67	-0.00062\\
-66	-5e-05\\
-65	0.00093\\
-64	-0.00023\\
-63	-0.0008\\
-62	0.00026\\
-61	0.00033\\
-60	0.0005\\
-59	0.00034\\
-58	-7e-05\\
-57	-0.00019\\
-56	0.00045\\
-55	5e-05\\
-54	-0.00065\\
-53	-0.00042\\
-52	0\\
-51	-0.00058\\
-50	-0.00032\\
-49	-0.0002\\
-48	-2e-05\\
-47	0.0002\\
-46	0.00028\\
-45	-0.00036\\
-44	8e-05\\
-43	0.00068\\
-42	3e-05\\
-41	0.00059\\
-40	0.00027\\
-39	0.00025\\
-38	6e-05\\
-37	0.00026\\
-36	-0.00017\\
-35	0.00023\\
-34	8e-05\\
-33	-0.00028\\
-32	0.00018\\
-31	0.00085\\
-30	-0.0005\\
-29	-4e-05\\
-28	-1e-05\\
-27	0.00049\\
-26	-0.00022\\
-25	8e-05\\
-24	0.00044\\
-23	-6e-05\\
-22	0.00067\\
-21	0.00017\\
-20	8e-05\\
-19	-0.00018\\
-18	-0.00039\\
-17	-0.00028\\
-16	0.00032\\
-15	0\\
-14	0\\
-13	0.00029\\
-12	0\\
-11	0.00023\\
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0.00027\\
-5	-0.00028\\
-4	-0.00049\\
-3	-0.00019\\
-2	0.00024\\
-1	-7e-05\\
0	-0.00172\\
1	-0.00034\\
2	0.00068\\
3	-0.00016\\
4	-0.00042\\
5	-0.00043\\
6	-0.00016\\
7	-0.00042\\
8	-0.00035\\
9	0.00017\\
10	-0.00014\\
11	0.00036\\
12	-0.00025\\
13	-0.00011\\
14	-0.00094\\
15	-0.00048\\
16	0.00017\\
17	0.00015\\
18	-0.00063\\
19	0.00045\\
20	0.00033\\
21	-4e-05\\
22	0.00034\\
23	-0.00041\\
24	-0.00057\\
25	0.00038\\
26	0.00088\\
27	-0.00102\\
28	0.00066\\
29	0.00039\\
30	0.00011\\
31	0.00032\\
32	-2e-05\\
33	-0.00029\\
34	-0.00032\\
35	-0.00027\\
36	0\\
37	0.00043\\
38	0.00023\\
39	3e-05\\
40	-0.0006\\
41	-0.00031\\
42	-0.00064\\
43	0.0006\\
44	0.0005\\
45	0.00015\\
46	0\\
47	-0.00018\\
48	0.00037\\
49	0.00018\\
50	-0.00058\\
51	-0.00043\\
52	0\\
53	0.00079\\
54	0.00027\\
55	9e-05\\
56	0.00076\\
57	0.00025\\
58	0.00015\\
59	-0.00088\\
60	-0.00024\\
61	0.00052\\
62	-0.0004\\
63	0.00019\\
64	-0.00093\\
65	-0.00024\\
66	0.00036\\
67	0.00035\\
68	0.00038\\
69	-7e-05\\
70	-0.00019\\
71	0.00098\\
72	0.00053\\
73	0.00083\\
74	-0.00059\\
75	0.00107\\
76	0.00018\\
77	-0.00044\\
78	0.00054\\
79	-0.00046\\
80	-0.00071\\
};
%\addlegendentry{a}

\addplot [color=red, mark size=3.5pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
-79	0\\
-78	0\\
-77	0\\
-76	0\\
-75	0\\
-74	0\\
-73	0\\
-72	0\\
-71	0\\
-70	0\\
-69	0\\
-68	0\\
-67	0\\
-66	0\\
-65	0\\
-64	0\\
-63	0\\
-62	0\\
-61	0\\
-60	0\\
-59	0\\
-58	0\\
-57	0\\
-56	0\\
-55	0\\
-54	0\\
-53	0\\
-52	0\\
-51	0\\
-50	0\\
-49	0\\
-48	0\\
-47	0\\
-46	0\\
-45	0\\
-44	0\\
-43	0\\
-42	0\\
-41	0\\
-40	0\\
-39	0\\
-38	0\\
-37	0\\
-36	0\\
-35	0\\
-34	0\\
-33	0\\
-32	0\\
-31	0\\
-30	0\\
-29	0\\
-28	0\\
-27	0\\
-26	0\\
-25	0\\
-24	0\\
-23	0\\
-22	0\\
-21	0\\
-20	0\\
-19	0\\
-18	0\\
-17	0\\
-16	0\\
-15	0\\
-14	0\\
-13	0\\
-12	0\\
-11	0\\
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
};
%\addlegendentry{s}

\end{axis}

\begin{axis}[%
width=2.5in,
height=1.5in,
at={(0in,2.5in)},
scale only axis,
xmin=-80,
xmax=80,
xtick={-80, -40,   0,  40,  80},
xlabel style={font=\color{white!15!black}},
xlabel={$\delta$},
ymin=-0.02,
ymax=0.14,
ytick={   0, 0.06, 0.12},
yticklabels={  {$0$}, {$0.06$}, {$0.12$}},
ylabel style={font=\color{white!15!black}},
ylabel={$\hat{\rho}^{22}_m \brc{\delta}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot,color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
-79	0.01579\\
-78	0.0136\\
-77	0.01711\\
-76	0.01573\\
-75	0.01883\\
-74	0.01338\\
-73	0.0192\\
-72	0.01306\\
-71	0.01168\\
-70	0.01709\\
-69	0.01503\\
-68	0.01229\\
-67	0.01536\\
-66	0.01809\\
-65	0.01605\\
-64	0.01563\\
-63	0.01536\\
-62	0.01332\\
-61	0.01657\\
-60	0.0155\\
-59	0.01926\\
-58	0.01333\\
-57	0.01937\\
-56	0.01447\\
-55	0.01141\\
-54	0.01725\\
-53	0.01548\\
-52	0.01186\\
-51	0.01554\\
-50	0.01766\\
-49	0.01602\\
-48	0.01552\\
-47	0.01572\\
-46	0.01394\\
-45	0.01776\\
-44	0.01492\\
-43	0.0197\\
-42	0.01389\\
-41	0.01969\\
-40	0.01303\\
-39	0.01141\\
-38	0.01708\\
-37	0.01582\\
-36	0.01123\\
-35	0.01535\\
-34	0.01736\\
-33	0.01512\\
-32	0.0159\\
-31	0.01483\\
-30	0.01368\\
-29	0.01758\\
-28	0.01529\\
-27	0.02057\\
-26	0.01376\\
-25	0.01888\\
-24	0.0136\\
-23	0.01112\\
-22	0.01713\\
-21	0.01593\\
-20	0.01138\\
-19	0.0154\\
-18	0.01763\\
-17	0.01534\\
-16	0.0158\\
-15	0\\
-14	0\\
-13	0.01589\\
-12	0\\
-11	0.01591\\
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0.01591\\
-5	0.01492\\
-4	0.01515\\
-3	0.01497\\
-2	0.01552\\
-1	0.01569\\
0	0.12396\\
1	0.01578\\
2	0.01326\\
3	0.01772\\
4	0.0156\\
5	0.01961\\
6	0.01386\\
7	0.01962\\
8	0.01405\\
9	0.01191\\
10	0.01734\\
11	0.01468\\
12	0.01123\\
13	0.01561\\
14	0.01736\\
15	0.01528\\
16	0.01501\\
17	0.01569\\
18	0.01365\\
19	0.01737\\
20	0.01539\\
21	0.01966\\
22	0.01342\\
23	0.01921\\
24	0.01373\\
25	0.01166\\
26	0.01756\\
27	0.0152\\
28	0.0119\\
29	0.01543\\
30	0.01751\\
31	0.0154\\
32	0.01514\\
33	0.01587\\
34	0.01322\\
35	0.01719\\
36	0.01586\\
37	0.01959\\
38	0.01339\\
39	0.01965\\
40	0.01384\\
41	0.01181\\
42	0.01718\\
43	0.015\\
44	0.012\\
45	0.01507\\
46	0.01758\\
47	0.0154\\
48	0.01527\\
49	0.015\\
50	0.01336\\
51	0.01733\\
52	0.01546\\
53	0.01897\\
54	0.01337\\
55	0.01987\\
56	0.01324\\
57	0.01157\\
58	0.01783\\
59	0.01508\\
60	0.01206\\
61	0.01588\\
62	0.01814\\
63	0.01551\\
64	0.01525\\
65	0.01524\\
66	0.01398\\
67	0.01717\\
68	0.01578\\
69	0.01897\\
70	0.01411\\
71	0.0199\\
72	0.01375\\
73	0.01177\\
74	0.01703\\
75	0.01491\\
76	0.01158\\
77	0.01582\\
78	0.01722\\
79	0.01574\\
80	0.01495\\
};
%\addlegendentry{a}

\addplot [forget plot,color=red, mark size=3.5pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
-79	0.015625\\
-78	0.015625\\
-77	0.015625\\
-76	0.015625\\
-75	0.015625\\
-74	0.015625\\
-73	0.015625\\
-72	0.015625\\
-71	0.015625\\
-70	0.015625\\
-69	0.015625\\
-68	0.015625\\
-67	0.015625\\
-66	0.015625\\
-65	0.015625\\
-64	0.015625\\
-63	0.015625\\
-62	0.015625\\
-61	0.015625\\
-60	0.015625\\
-59	0.015625\\
-58	0.015625\\
-57	0.015625\\
-56	0.015625\\
-55	0.015625\\
-54	0.015625\\
-53	0.015625\\
-52	0.015625\\
-51	0.015625\\
-50	0.015625\\
-49	0.015625\\
-48	0.015625\\
-47	0.015625\\
-46	0.015625\\
-45	0.015625\\
-44	0.015625\\
-43	0.015625\\
-42	0.015625\\
-41	0.015625\\
-40	0.015625\\
-39	0.015625\\
-38	0.015625\\
-37	0.015625\\
-36	0.015625\\
-35	0.015625\\
-34	0.015625\\
-33	0.015625\\
-32	0.015625\\
-31	0.015625\\
-30	0.015625\\
-29	0.015625\\
-28	0.015625\\
-27	0.015625\\
-26	0.015625\\
-25	0.015625\\
-24	0.015625\\
-23	0.015625\\
-22	0.015625\\
-21	0.015625\\
-20	0.015625\\
-19	0.015625\\
-18	0.015625\\
-17	0.015625\\
-16	0.015625\\
-15	0.015625\\
-14	0.015625\\
-13	0.015625\\
-12	0.015625\\
-11	0.015625\\
-10	0.015625\\
-9	0.015625\\
-8	0.015625\\
-7	0.015625\\
-6	0.015625\\
-5	0.015625\\
-4	0.015625\\
-3	0.015625\\
-2	0.015625\\
-1	0.015625\\
0	0.125\\
1	0.015625\\
2	0.015625\\
3	0.015625\\
4	0.015625\\
5	0.015625\\
6	0.015625\\
7	0.015625\\
8	0.015625\\
9	0.015625\\
10	0.015625\\
11	0.015625\\
12	0.015625\\
13	0.015625\\
14	0.015625\\
15	0.015625\\
16	0.015625\\
17	0.015625\\
18	0.015625\\
19	0.015625\\
20	0.015625\\
21	0.015625\\
22	0.015625\\
23	0.015625\\
24	0.015625\\
25	0.015625\\
26	0.015625\\
27	0.015625\\
28	0.015625\\
29	0.015625\\
30	0.015625\\
31	0.015625\\
32	0.015625\\
33	0.015625\\
34	0.015625\\
35	0.015625\\
36	0.015625\\
37	0.015625\\
38	0.015625\\
39	0.015625\\
40	0.015625\\
41	0.015625\\
42	0.015625\\
43	0.015625\\
44	0.015625\\
45	0.015625\\
46	0.015625\\
47	0.015625\\
48	0.015625\\
49	0.015625\\
50	0.015625\\
51	0.015625\\
52	0.015625\\
53	0.015625\\
54	0.015625\\
55	0.015625\\
56	0.015625\\
57	0.015625\\
58	0.015625\\
59	0.015625\\
60	0.015625\\
61	0.015625\\
62	0.015625\\
63	0.015625\\
64	0.015625\\
65	0.015625\\
66	0.015625\\
67	0.015625\\
68	0.015625\\
69	0.015625\\
70	0.015625\\
71	0.015625\\
72	0.015625\\
73	0.015625\\
74	0.015625\\
75	0.015625\\
76	0.015625\\
77	0.015625\\
78	0.015625\\
79	0.015625\\
80	0.015625\\
};
%\addlegendentry{s}

\end{axis}

\begin{axis}[%
width=2.5in,
height=1.5in,
at={(3.5in,2.5in)},
scale only axis,
xmin=-80,
xmax=80,
xtick={-80, -40,   0,  40,  80},
xlabel style={font=\color{white!15!black}},
xlabel={$\delta$},
ymin=-0.02,
ymax=0.14,
ytick={   0, 0.06, 0.12},
yticklabels={  {$0$}, {$0.06$}, {$0.12$}},
ylabel style={font=\color{white!15!black}},
ylabel={$\hat{\rho}^{31}_m \brc{\delta}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot,color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
-79	0.00039\\
-78	0\\
-77	-0.00031\\
-76	-0.00013\\
-75	-0.00101\\
-74	-0.00026\\
-73	6e-05\\
-72	4e-05\\
-71	0.0002\\
-70	0.00061\\
-69	-0.00027\\
-68	0.00055\\
-67	0.00022\\
-66	0.00053\\
-65	-0.00013\\
-64	-0.00019\\
-63	-0.00096\\
-62	0\\
-61	0.00057\\
-60	-0.00042\\
-59	-0.00026\\
-58	-0.00041\\
-57	-0.00057\\
-56	0.00021\\
-55	-7e-05\\
-54	-0.00065\\
-53	-0.00052\\
-52	-0.00016\\
-51	-0.00054\\
-50	0\\
-49	0\\
-48	-0.0003\\
-47	4e-05\\
-46	0.00028\\
-45	0.00054\\
-44	0.00054\\
-43	0.00042\\
-42	-0.00051\\
-41	0.00025\\
-40	-0.00011\\
-39	-3e-05\\
-38	-0.00016\\
-37	0.00088\\
-36	-0.00013\\
-35	0.00027\\
-34	0.00028\\
-33	0.0002\\
-32	0.0005\\
-31	0.00045\\
-30	-0.00066\\
-29	0.0007\\
-28	-1e-05\\
-27	0.00053\\
-26	2e-05\\
-25	0.00046\\
-24	-4e-05\\
-23	-0.00026\\
-22	0.00023\\
-21	-7e-05\\
-20	-0.00016\\
-19	6e-05\\
-18	0.00011\\
-17	0.00014\\
-16	-0.0004\\
-15	0\\
-14	0\\
-13	-0.00015\\
-12	0\\
-11	0.00049\\
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	-3e-05\\
-5	-0.0005\\
-4	0.00043\\
-3	3e-05\\
-2	0.0001\\
-1	7e-05\\
0	0.12396\\
1	0.00036\\
2	0.00052\\
3	-0.00012\\
4	0.0003\\
5	-0.00085\\
6	-0.0004\\
7	0.00044\\
8	-0.00011\\
9	-0.00027\\
10	4e-05\\
11	-0.00046\\
12	-0.00017\\
13	-0.00019\\
14	0.00056\\
15	0.00014\\
16	0.00039\\
17	-0.00039\\
18	1e-05\\
19	-5e-05\\
20	0.00045\\
21	0.00014\\
22	-0.00064\\
23	0.00043\\
24	0.00027\\
25	4e-05\\
26	-0.00014\\
27	0.00018\\
28	0\\
29	-0.00087\\
30	-0.00053\\
31	-0.00014\\
32	0.00056\\
33	-0.00015\\
34	0.00024\\
35	1e-05\\
36	-0.00038\\
37	-0.00017\\
38	-0.00057\\
39	0.00025\\
40	0.00016\\
41	-0.00017\\
42	-6e-05\\
43	0.00078\\
44	-0.00032\\
45	0.00077\\
46	0.00026\\
47	-0.00068\\
48	-0.00015\\
49	0.00024\\
50	0.00024\\
51	0.00059\\
52	-8e-05\\
53	0.00015\\
54	0.00021\\
55	-0.00025\\
56	-0.00066\\
57	-0.00085\\
58	-7e-05\\
59	-0.00024\\
60	-0.00054\\
61	-6e-05\\
62	-0.00016\\
63	-0.00029\\
64	-0.00013\\
65	-0.001\\
66	-0.00056\\
67	-0.00037\\
68	0.00086\\
69	0.00047\\
70	-0.00011\\
71	0.0005\\
72	-0.00021\\
73	-0.00013\\
74	0.00031\\
75	5e-05\\
76	0.00036\\
77	0.0001\\
78	-2e-05\\
79	-0.00016\\
80	0.00047\\
};
%\addlegendentry{a}

\addplot [forget plot,color=red, mark size=3.5pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
-79	0\\
-78	0\\
-77	0\\
-76	0\\
-75	0\\
-74	0\\
-73	0\\
-72	0\\
-71	0\\
-70	0\\
-69	0\\
-68	0\\
-67	0\\
-66	0\\
-65	0\\
-64	0\\
-63	0\\
-62	0\\
-61	0\\
-60	0\\
-59	0\\
-58	0\\
-57	0\\
-56	0\\
-55	0\\
-54	0\\
-53	0\\
-52	0\\
-51	0\\
-50	0\\
-49	0\\
-48	0\\
-47	0\\
-46	0\\
-45	0\\
-44	0\\
-43	0\\
-42	0\\
-41	0\\
-40	0\\
-39	0\\
-38	0\\
-37	0\\
-36	0\\
-35	0\\
-34	0\\
-33	0\\
-32	0\\
-31	0\\
-30	0\\
-29	0\\
-28	0\\
-27	0\\
-26	0\\
-25	0\\
-24	0\\
-23	0\\
-22	0\\
-21	0\\
-20	0\\
-19	0\\
-18	0\\
-17	0\\
-16	0\\
-15	0\\
-14	0\\
-13	0\\
-12	0\\
-11	0\\
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0.125\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
};
%\addlegendentry{s}

\end{axis}
\end{tikzpicture}%

==> Figs/Optimal_Error.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\begin{tikzpicture}
\begin{axis}[%
width=4in,
height=2.8in,
at={(1.989in,1.234in)},
scale only axis,
xmin=5,
xmax=13,
xtick={6,8,10,11,12},
xticklabels={{$6$},{$8$},{$10$},{$11$},{$12$}},
xlabel style={font=\color{white!15!black}},
xlabel={$\log\snr$ in [dB]},
ymode=log,
ymin=2e-05,
ymax=0.03,
ytick={0.0001,0.001,0.01},
yticklabels={{$10^{-4}$},{$10^{-3}$},{$10^{-2}$}},
ylabel style={font=\color{white!15!black}},
ylabel = {$\bar{P}_{\rm E}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
5	0.0277608568393249\\
5	0.0277608568393249\\
5.03082191780822	0.0274305561493544\\
5.06164383561644	0.0271026917201654\\
5.09246575342466	0.0267772460866457\\
5.1	0.0266980586966329\\
5.12328767123288	0.0264542026308744\\
5.1541095890411	0.0261335455509372\\
5.18493150684932	0.02581525983036\\
5.2	0.0256605122014031\\
5.21575342465753	0.0254993312081509\\
5.24657534246575	0.0251857461494464\\
5.27739726027397	0.0248744918167555\\
5.3	0.0246477128740913\\
5.30821917808219	0.0245655560417929\\
5.33904109589041	0.024258927297896\\
5.36986301369863	0.0239545946730205\\
5.4	0.0236592352326625\\
5.40068493150685	0.0236525478433043\\
5.43150684931507	0.0233527770471976\\
5.46232876712329	0.0230552730601492\\
5.49315068493151	0.0227600271698452\\
5.5	0.02269472279055\\
5.52397260273973	0.0224670311519911\\
5.55479452054795	0.022176277246634\\
5.58561643835616	0.021887758135015\\
5.6	0.0217538787222869\\
5.61643835616438	0.021601466916949\\
5.6472602739726	0.0213173970887234\\
5.67808219178082	0.0210355425215101\\
5.7	0.0208364571723084\\
5.70890410958904	0.0207558974402841\\
5.73972602739726	0.0204784564032438\\
5.77054794520548	0.0202032142817254\\
5.8	0.0199422551828315\\
5.8013698630137	0.0199301662406067\\
5.83219178082192	0.0196593077191922\\
5.86301369863014	0.0193906344125764\\
5.89383561643836	0.0191241422534758\\
5.9	0.0190711052171146\\
5.92465753424658	0.0188598273945265\\
5.95547945205479	0.0185976861910411\\
5.98630136986301	0.0183377151842158\\
6	0.0182228682548014\\
6.01712328767123	0.0180799110847877\\
6.04794520547945	0.0178242707571289\\
6.07876712328767	0.0175707912037803\\
6.1	0.017397427436457\\
6.10958904109589	0.0173194695504107\\
6.14041095890411	0.0170703030312024\\
6.17123287671233	0.0168232889746524\\
6.2	0.0165946822348011\\
6.20205479452055	0.0165784247897883\\
6.23287671232877	0.0163357079527871\\
6.26369863013699	0.0160951359939996\\
6.29452054794521	0.015856706485366\\
6.3	0.0158145431305457\\
6.32534246575342	0.0156204170282235\\
6.35616438356164	0.0153862652414975\\
6.38698630136986	0.015154248750271\\
6.4	0.0150569267711481\\
6.41780821917808	0.0149243651747293\\
6.4486301369863	0.0146966121194694\\
6.47945205479452	0.0144709871631754\\
6.5	0.0143217515911867\\
6.51027397260274	0.0142474878486475\\
6.54109589041096	0.014026111673187\\
6.57191780821918	0.0138068560793224\\
6.6	0.0136089338734703\\
6.6027397260274	0.0135897184458822\\
6.63356164383562	0.0133746960794008\\
6.66438356164384	0.0131617862058543\\
6.69520547945205	0.0129509859627249\\
6.7	0.0129183842303946\\
6.72602739726027	0.0127422923913839\\
6.75684931506849	0.0125357024297898\\
6.78767123287671	0.0123312129054991\\
6.8	0.0122500044854538\\
6.81849315068493	0.0121288205289781\\
6.84931506849315	0.0119285218872217\\
6.88013698630137	0.0117303134376593\\
6.9	0.0116036849352247\\
6.91095890410959	0.0115341915023583\\
6.94178082191781	0.0113401522625103\\
6.97260273972603	0.0111481917531963\\
7	0.0109793019725339\\
7.00342465753425	0.0109583058584306\\
7.03424657534247	0.0107704903064747\\
7.06506849315068	0.010584740665416\\
7.0958904109589	0.0104010523390113\\
7.1	0.0103767160519286\\
7.12671232876712	0.0102194205627823\\
7.15753424657534	0.0100398404003695\\
7.18835616438356	0.00986230674012767\\
7.2	0.00979576997895901\\
7.21917808219178	0.00968681429196719\\
7.25	0.00951335758443342\\
7.28082191780822	0.0093419309620201\\
7.3	0.00923628750519637\\
7.31164383561644	0.00917252858271012\\
7.34246575342466	0.00900514441574521\\
7.37328767123288	0.00883977223960936\\
7.4	0.00869807221129998\\
7.4041095890411	0.00867640564023528\\
7.43493150684932	0.00851503800941875\\
7.46575342465753	0.00835566254343878\\
7.49657534246575	0.00819827224188566\\
7.5	0.00818090666085514\\
7.52739726027397	0.00804285990667961\\
7.55821917808219	0.0078894181412941\\
7.58904109589041	0.0077379393501604\\
7.6	0.00768455180809829\\
7.61986301369863	0.00758841573826363\\
7.65068493150685	0.00744083931091635\\
7.68150684931507	0.00729520187371366\\
7.7	0.00720874664305399\\
7.71232876712329	0.00715149503265874\\
7.74315068493151	0.0070097101944632\\
7.77397260273973	0.00686983856700443\\
7.8	0.00675320805799812\\
7.80479452054795	0.00673187115995316\\
7.83561643835616	0.006595798785552\\
7.86643835616438	0.00646161205955262\\
7.8972602739726	0.00632930140229973\\
7.9	0.00631763091958309\\
7.92808219178082	0.00619885703996029\\
7.95890410958904	0.00607026900590096\\
7.98972602739726	0.00594352714219304\\
8	0.00590168833132854\\
8.02054794520548	0.00581862110126252\\
8.0513698630137	0.00569554034766637\\
8.08219178082192	0.00557427415999318\\
8.1	0.00550503207162251\\
8.11301369863014	0.00545481163289407\\
8.14383561643836	0.00533714167922755\\
8.17465753424658	0.00522125303232279\\
8.2	0.00512729319274383\\
8.20547945205479	0.00510713424835563\\
8.23630136986301	0.0049947737088348\\
8.26712328767123	0.00488415962319225\\
8.29794520547945	0.00477528003147457\\
8.3	0.00476808276683902\\
8.32876712328767	0.00466812280713741\\
8.35958904109589	0.00456267565992893\\
8.39041095890411	0.00445892613887269\\
8.4	0.00442699276517317\\
8.42123287671233	0.00435686163533242\\
8.45205479452055	0.0042564693861688\\
8.48287671232877	0.00415773647696832\\
8.5	0.00410359705739868\\
8.51369863013699	0.00406064984536461\\
8.54452054794521	0.00396519628442368\\
8.57534246575342	0.00387136244610733\\
8.6	0.00379745251794406\\
8.60616438356164	0.0037791348448048\\
8.63698630136986	0.00368849986092906\\
8.66780821917808	0.00359944374458154\\
8.6986301369863	0.00351195261926851\\
8.7	0.0035081002270857\\
8.72945205479452	0.00342601248568275\\
8.76027397260274	0.00334160922553436\\
8.79109589041096	0.00325872860543314\\
8.8	0.00323506675460128\\
8.82191780821918	0.0031773562808248\\
8.8527397260274	0.00309747779996405\\
8.88356164383562	0.00301907860793374\\
8.9	0.00297786551436066\\
8.91438356164384	0.00294214405070925\\
8.94520547945205	0.00286665937925021\\
8.97602739726027	0.00279260975363405\\
9	0.00273599817857112\\
9.00684931506849	0.00271998024721729\\
9.03767123287671	0.00264875585082697\\
9.06849315068493	0.00257892147697728\\
9.09931506849315	0.00251046196411317\\
9.1	0.00250895614082175\\
9.13013698630137	0.00244336208086823\\
9.16095890410959	0.00237760653034763\\
9.19178082191781	0.00231317995442515\\
9.2	0.00229622201745072\\
9.22260273972603	0.00225006693804819\\
9.25342465753425	0.00218825201356565\\
9.28424657534246	0.00212771966505212\\
9.3	0.00209727117717834\\
9.31506849315068	0.00206845433264213\\
9.3458904109589	0.00201044041687712\\
9.37671232876712	0.00195366228303501\\
9.4	0.0019115732893398\\
9.40753424657534	0.00189810426548123\\
9.43835616438356	0.00184375067199866\\
9.46917808219178	0.00179058578812005\\
9.5	0.00173859388145622\\
9.5	0.00173859388145622\\
9.53082191780822	0.00168775920600597\\
9.56164383561644	0.0016380660064603\\
9.59246575342466	0.00158949852249529\\
9.6	0.00157779589727605\\
9.62328767123288	0.00154204099303909\\
9.6541095890411	0.00149567766053099\\
9.68493150684932	0.00145039277515618\\
9.7	0.00142864124683267\\
9.71575342465754	0.00140617059905787\\
9.74657534246575	0.00136299541052928\\
9.77739726027397	0.00132085150817557\\
9.8	0.00129059234045753\\
9.80821917808219	0.0012797232150483\\
9.83904109589041	0.00123959488275985\\
9.86986301369863	0.00120045089554766\\
9.9	0.00116311359908178\\
9.90068493150685	0.0011622756743275\\
9.93150684931507	0.00112505368069835\\
9.96232876712329	0.00108876942090769\\
9.99315068493151	0.00105340744979665\\
10	0.00104567293358118\\
10.0239726027397	0.00101895237468197\\
10.0547945205479	0.000985388859218422\\
10.0856164383562	0.000952701627201097\\
10.1	0.000937743186290252\\
10.1164383561644	0.000920875466334903\\
10.1472602739726	0.000889895231953597\\
10.1780821917808	0.000859745850687654\\
10.2	0.000838803528250887\\
10.208904109589	0.000830412324092977\\
10.2397260273973	0.000801879732219513\\
10.2705479452055	0.000774133237134655\\
10.3	0.000748340806112857\\
10.3013698630137	0.000747158086389255\\
10.3321917808219	0.000720939616436073\\
10.3630136986301	0.000695463255981993\\
10.3938356164384	0.000670714529292321\\
10.4	0.000665850833061338\\
10.4246575342466	0.000646679059436522\\
10.4554794520548	0.000623342571470037\\
10.486301369863	0.000600690895557005\\
10.5	0.000590839618487493\\
10.5171232876712	0.000578709970040558\\
10.5479452054795	0.000557385844426467\\
10.5787671232877	0.000536704682342015\\
10.6	0.000522824531576704\\
10.6095890410959	0.000516652764388698\\
10.6404109589041	0.000497216490956243\\
10.6712328767123	0.000478382384964837\\
10.7	0.000461335394347534\\
10.7020547945205	0.000460137094533408\\
10.7328767123288	0.000442467395582957\\
10.763698630137	0.000425360194377278\\
10.7945205479452	0.000408802529978214\\
10.8	0.000405915500083481\\
10.8253424657534	0.000392781576650042\\
10.8561643835616	0.000377284646177756\\
10.8869863013699	0.000362299190106025\\
10.9	0.000356122553529375\\
10.9178082191781	0.000347812801941155\\
10.9486301369863	0.000333813219233731\\
10.9794520547945	0.000320288325615259\\
11	0.000311529529591709\\
11.0102739726027	0.000307226152748086\\
11.041095890411	0.000294614882219657\\
11.0719178082192	0.000282442847327091\\
11.1	0.000271725447674454\\
11.1027397260274	0.00027069853480971\\
11.1335616438356	0.000259370586508073\\
11.1643835616438	0.000248447800926838\\
11.1952054794521	0.000237919134730064\\
11.2	0.000236316059261776\\
11.2260273972603	0.00022777370416685\\
11.2568493150685	0.000218000786399691\\
11.2876712328767	0.00020858982077035\\
11.3	0.000204924446609273\\
11.3184931506849	0.000199530409980553\\
11.3493150684932	0.000190812321187922\\
11.3801369863014	0.00018242548703451\\
11.4	0.000177191530998488\\
11.4109589041096	0.000174360006594598\\
11.4417808219178	0.000166606146225268\\
11.472602739726	0.000159154340359957\\
11.5	0.000152776489243389\\
11.5034246575342	0.000151995192197524\\
11.5342465753425	0.000145119474353639\\
11.5650684931507	0.000138518129371545\\
11.5958904109589	0.000132182270212861\\
11.6	0.000131357077620076\\
11.6267123287671	0.000126103180627418\\
11.6575342465753	0.000120272315462633\\
11.6883561643836	0.000114681300880964\\
11.7	0.000112629862789759\\
11.7191780821918	0.000109321934521345\\
11.75	0.000104186185548555\\
11.7808219178082	9.92661946476736e-05\\
11.8	9.63103596620385e-05\\
11.8116438356164	9.45542739390071e-05\\
11.8424657534247	9.00429067934305e-05\\
11.8732876712329	8.57247475983536e-05\\
11.9	8.21330765591599e-05\\
11.9041095890411	8.15926214254026e-05\\
11.9349315068493	7.76395236273542e-05\\
11.9657534246575	7.38586193576307e-05\\
11.9965753424658	7.02432430167432e-05\\
12	6.98514684653873e-05\\
12.027397260274	6.67868976192143e-05\\
12.0582191780822	6.34832540785668e-05\\
12.0890410958904	6.03261504346086e-05\\
12.1	5.92377994464155e-05\\
12.1198630136986	5.73095909890409e-05\\
12.1506849315068	5.44277453790598e-05\\
12.1815068493151	5.16749475692468e-05\\
12.2	5.00829159111593e-05\\
12.2123287671233	4.90456947734585e-05\\
12.2431506849315	4.65346463077998e-05\\
12.2739726027397	4.41366223814244e-05\\
12.3	4.21959326027677e-05\\
12.3047945205479	4.18466027818087e-05\\
12.3356164383562	3.96597255561681e-05\\
12.3664383561644	3.75712855331667e-05\\
12.3972602739726	3.55767328743539e-05\\
12.4	3.54038336805862e-05\\
12.4280821917808	3.36716714840757e-05\\
12.458904109589	3.18518573906579e-05\\
12.4897260273973	3.01131970613655e-05\\
12.5	2.95509917124515e-05\\
12.5205479452055	2.84517456311528e-05\\
12.5513698630137	2.68637050948595e-05\\
12.5821917808219	2.53454224201644e-05\\
12.6	2.44986076824716e-05\\
12.6130136986301	2.38933876131331e-05\\
12.6438356164384	2.25042317177349e-05\\
12.6746575342466	2.1174724749301e-05\\
12.7	2.01240756288745e-05\\
12.7054794520548	1.99017735823814e-05\\
12.736301369863	1.8682419781535e-05\\
12.7671232876712	1.75138373710859e-05\\
12.7979452054795	1.63933305638853e-05\\
12.8	1.63202758442227e-05\\
12.8287671232877	1.53183314148542e-05\\
12.8595890410959	1.42863974529339e-05\\
12.8904109589041	1.32952092529726e-05\\
12.9	1.29948010129666e-05\\
12.9212328767123	1.23425679338929e-05\\
12.9520547945205	1.14263926593583e-05\\
12.9828767123288	1.0544718055977e-05\\
13	1.00691201049274e-05\\
13.013698630137	9.69569159398054e-06\\
13.0445205479452	8.87757095816011e-06\\
13.0753424657534	8.08872131818905e-06\\
13.1	7.47768507677882e-06\\
};
\addlegendentry{Classic LASSO}

\addplot [color=red, draw=none, mark size=3.5pt, mark=triangle, mark options={solid, red},forget plot]
  table[row sep=crcr]{%
5.6	0.0226749999999999\\
7.4	0.00867500000000004\\
10.4	0.000675\\
11.6	0.00015\\
};

\addplot [color=mycolor1, line width=1.0pt]
table[row sep=crcr]{%
5	0.0255804151702457\\
5	0.0255804151702457\\
5.02739726027397	0.0252980980485519\\
5.05479452054795	0.0250174301394951\\
5.08219178082192	0.0247384154108741\\
5.1	0.0245579442430103\\
5.10958904109589	0.0244610578490232\\
5.13698630136986	0.0241853614514932\\
5.16438356164384	0.0239113302199098\\
5.19178082191781	0.0236389681530064\\
5.2	0.0235575856167793\\
5.21917808219178	0.0233682792398308\\
5.24657534246575	0.0230992674531217\\
5.27397260273973	0.0228319367428564\\
5.3	0.0225795332367772\\
5.3013698630137	0.0225662910299635\\
5.32876712328767	0.0223023342002023\\
5.35616438356164	0.0220400700982062\\
5.38356164383562	0.0217795025216859\\
5.4	0.0216239778683372\\
5.41095890410959	0.0215206352157939\\
5.43835616438356	0.0212634718676462\\
5.46575342465753	0.0210080161009993\\
5.49315068493151	0.0207542714710825\\
5.5	0.0206911030884135\\
5.52054794520548	0.0205022414595818\\
5.54794520547945	0.020251929469774\\
5.57534246575342	0.0200033388218097\\
5.6	0.0197810816594249\\
5.6027397260274	0.0197564727481427\\
5.63013698630137	0.019511334389105\\
5.65753424657534	0.0192679267886245\\
5.68493150684932	0.0190262528900831\\
5.7	0.0188940722692566\\
5.71232876712329	0.0187863155323163\\
5.73972602739726	0.0185481174457493\\
5.76712328767123	0.0183116612486685\\
5.79452054794521	0.0180769494436294\\
5.8	0.0180302166215383\\
5.82191780821918	0.0178439844139946\\
5.84931506849315	0.017612768420604\\
5.87671232876712	0.0173833035985735\\
5.9	0.0171896368605955\\
5.9041095890411	0.0171555919542214\\
5.93150684931507	0.0169296353621196\\
5.95890410958904	0.01670543556227\\
5.98630136986301	0.0164829941574014\\
6	0.0163724333157644\\
6.01369863013699	0.0162623126103883\\
6.04109589041096	0.016043392241788\\
6.06849315068493	0.0158262342274947\\
6.0958904109589	0.0156108395965095\\
6.1	0.0155786825500406\\
6.12328767123288	0.0153972092288237\\
6.15068493150685	0.015185343853415\\
6.17808219178082	0.0149752440463535\\
6.2	0.0148084356983217\\
6.20547945205479	0.0147669102290176\\
6.23287671232877	0.0145603426664166\\
6.26027397260274	0.0143555414656187\\
6.28767123287671	0.0141525065742838\\
6.3	0.0140617170807867\\
6.31506849315068	0.0139512377792993\\
6.34246575342466	0.0137517347055155\\
6.36986301369863	0.0135539968145817\\
6.3972602739726	0.0133580234038789\\
6.4	0.0133385230772451\\
6.42465753424658	0.0131638136055505\\
6.45205479452055	0.0129713663856262\\
6.47945205479452	0.0127806805432401\\
6.5	0.0126388212485682\\
6.50684931506849	0.0125917547099393\\
6.53424657534247	0.0124045873490851\\
6.56164383561644	0.0122191767553399\\
6.58904109589041	0.0120355210542441\\
6.6	0.0119625496916091\\
6.61643835616438	0.0118536182018755\\
6.64383561643836	0.0116734659845971\\
6.67123287671233	0.0114950620188837\\
6.6986301369863	0.0113184037512322\\
6.7	0.0113096166142953\\
6.72602739726027	0.0111434884581514\\
6.75342465753425	0.0109703132462291\\
6.78082191780822	0.0107988750522773\\
6.8	0.0106799001178712\\
6.80821917808219	0.0106291706435533\\
6.83561643835616	0.0104611966180528\\
6.86301369863014	0.0102949494048795\\
6.89041095890411	0.0101304252646817\\
6.9	0.0100732481735482\\
6.91780821917808	0.00996762029016247\\
6.94520547945205	0.00980653040665612\\
6.97260273972603	0.00964715137277275\\
7	0.00948947878110937\\
7	0.00948947878110937\\
7.02739726027397	0.0093335080590243\\
7.05479452054795	0.00917923446947477\\
7.08219178082192	0.00902665311191819\\
7.1	0.00892838029729934\\
7.10958904109589	0.00887575892327087\\
7.13698630136986	0.00872654667892955\\
7.16438356164384	0.00857901099384761\\
7.19178082191781	0.00843314632366991\\
7.2	0.00838971192211849\\
7.21917808219178	0.00828894696592153\\
7.24657534246575	0.00814640706125271\\
7.27397260273973	0.00800552059473376\\
7.3	0.00787320433142161\\
7.3013698630137	0.0078662813972039\\
7.32876712328767	0.00772868314666851\\
7.35616438356164	0.00759271936974749\\
7.38356164383562	0.00745838344316928\\
7.4	0.00737856044451607\\
7.41095890410959	0.00732566859531207\\
7.43835616438356	0.00719456790779206\\
7.46575342465753	0.0070650743170927\\
7.49315068493151	0.0069371806162412\\
7.5	0.0069054563157287\\
7.52054794520548	0.00681087945652108\\
7.54794520547945	0.00668616334923122\\
7.57534246575342	0.00656302466748097\\
7.6	0.00645354213920528\\
7.6027397260274	0.00644145564802276\\
7.63013698630137	0.00632144839312575\\
7.65753424657534	0.00620299487248126\\
7.68493150684932	0.00608608692514433\\
7.7	0.00602244335649114\\
7.71232876712329	0.00597071626151281\\
7.73972602739726	0.00585687446533069\\
7.76712328767123	0.00574455299573209\\
7.79452054794521	0.00563374318930938\\
7.8	0.00561176185672337\\
7.82191780821918	0.00552443626221444\\
7.84931506849315	0.00541662331228404\\
7.87671232876712	0.00531029532119698\\
7.9	0.00522107725955268\\
7.9041095890411	0.0052054431566551\\
7.93150684931507	0.00510205757458773\\
7.95890410958904	0.00500012922138431\\
7.98630136986301	0.0048996486361455\\
8	0.00484994827120458\\
8.01369863013699	0.0048006062529594\\
8.04109589041096	0.00470299240319802\\
8.06849315068493	0.00460679731783288\\
8.0958904109589	0.00451201112976993\\
8.1	0.00449791410436445\\
8.12328767123288	0.00441862387620288\\
8.15068493150685	0.00432662550098295\\
8.17808219178082	0.00423600585700501\\
8.2	0.00416449595286765\\
8.20547945205479	0.00414675470860945\\
8.23287671232877	0.00405886173399614\\
8.26027397260274	0.00397231652765329\\
8.28767123287671	0.00388710860279901\\
8.3	0.00384919851245286\\
8.31506849315068	0.00380322739383103\\
8.34246575342466	0.00372066225879245\\
8.36986301369863	0.00363940248183982\\
8.3972602739726	0.00355943727572652\\
8.4	0.00355151153913237\\
8.42465753424658	0.00348075578428908\\
8.45205479452055	0.00340334708494371\\
8.47945205479452	0.00332720019118618\\
8.5	0.00327091143700949\\
8.50684931506849	0.00325230405509748\\
8.53424657534246	0.00317864756985609\\
8.56164383561644	0.00310621957224969\\
8.58904109589041	0.00303500884519328\\
8.6	0.00300686286766168\\
8.61643835616438	0.00296500412024481\\
8.64383561643836	0.00289619408012755\\
8.67123287671233	0.00282856736124605\\
8.6986301369863	0.0027621125562073\\
8.7	0.00275882037350217\\
8.72602739726027	0.00269681821633566\\
8.75342465753425	0.00263267285418919\\
8.78082191780822	0.00256966494607197\\
8.8	0.00252623000780608\\
8.80821917808219	0.00250778293453902\\
8.83561643835616	0.00244701523090482\\
8.86301369863014	0.00238735021773734\\
8.89041095890411	0.00232877625135355\\
8.9	0.002308530964379\\
8.91780821917808	0.00227128166430263\\
8.94520547945205	0.00221485476784652\\
8.97260273972603	0.0021594838544283\\
9	0.00210515720013529\\
9	0.00210515720013529\\
9.02739726027397	0.00205186306714916\\
9.05479452054795	0.00199958970618871\\
9.08219178082192	0.00194832535894046\\
9.1	0.00191553904413536\\
9.10958904109589	0.00189805826047801\\
9.13698630136986	0.00184877664167041\\
9.16438356164383	0.00180046873157272\\
9.19178082191781	0.00175312275981218\\
9.2	0.00173910478690986\\
9.21917808219178	0.00170672695895063\\
9.24657534246575	0.00166126956684046\\
9.27397260273973	0.00161673882895796\\
9.3	0.00157528224420742\\
9.3013698630137	0.00157312300072712\\
9.32876712328767	0.0015304103498231\\
9.35616438356164	0.00148858915845992\\
9.38356164383562	0.0014476477256605\\
9.4	0.00142350028955418\\
9.41095890410959	0.00140757436950803\\
9.43835616438356	0.00136835742937946\\
9.46575342465754	0.00132998526816014\\
9.49315068493151	0.00129244627443575\\
9.5	0.00128319035033594\\
9.52054794520548	0.00125572886466691\\
9.54794520547945	0.00121982148534402\\
9.57534246575342	0.00118471261511596\\
9.6	0.00115378786237075\\
9.6027397260274	0.00115039076689996\\
9.63013698630137	0.00111684448997157\\
9.65753424657534	0.00108406237202685\\
9.68493150684932	0.00105203304122306\\
9.7	0.00103473367824142\\
9.71232876712329	0.00102074516819953\\
9.73972602739726	0.000990187468066756\\
9.76712328767123	0.000960348702378572\\
9.7945205479452	0.000931217681075736\\
9.8	0.000925475424935179\\
9.82191780821918	0.000902783264399687\\
9.84931506849315	0.000875034364791277\\
9.87671232876712	0.000847959948750671\\
9.9	0.000825468806639057\\
9.9041095890411	0.000821549038683034\\
9.93150684931507	0.000795790714702732\\
9.95890410958904	0.000770674116427367\\
9.98630136986301	0.000746188444726181\\
10	0.000734178848788763\\
10.013698630137	0.000722322963455119\\
10.041095890411	0.000699067001151438\\
10.0684931506849	0.000676409952709872\\
10.0958904109589	0.000654341281022791\\
10.1	0.000651081079815014\\
10.1232876712329	0.00063285051859166\\
10.1506849315068	0.000611927269110524\\
10.1780821917808	0.000591561209018765\\
10.2	0.000575662647246428\\
10.2054794520548	0.000571742089022387\\
10.2328767123288	0.000552459735585681\\
10.2602739726027	0.000533704052392669\\
10.2876712328767	0.000515465021772354\\
10.3	0.000507423365172011\\
10.3150684931507	0.000497732706100734\\
10.3424657534247	0.00048049724916216\\
10.3698630136986	0.000463748877485654\\
10.3972602739726	0.00044747790164465\\
10.4	0.000445876690327474\\
10.4246575342466	0.000431674717526004\\
10.4520547945205	0.000416329807565563\\
10.4794520547945	0.000401433741951784\\
10.5	0.000390550624340874\\
10.5068493150685	0.000386977179796133\\
10.5342465753425	0.00037295087026748\\
10.5616438356164	0.000359345653697246\\
10.5890410958904	0.000346152462645549\\
10.6	0.000340988539999448\\
10.6164383561644	0.000333362322942149\\
10.6438356164384	0.000320966354685231\\
10.6712328767123	0.000308955773204528\\
10.6986301369863	0.000297321890001451\\
10.7	0.000296749929646872\\
10.7260273972603	0.000286056113644101\\
10.7534246575342	0.000275149950631104\\
10.7808219178082	0.000264595006225082\\
10.8	0.000257411074118807\\
10.8082191780822	0.00025438298524133\\
10.8356164383562	0.000244505692811509\\
10.8630136986301	0.000234955035113643\\
10.8904109589041	0.000225723020053192\\
10.9	0.000222565630923988\\
10.9178082191781	0.000216801757922852\\
10.9452054794521	0.000208183462025252\\
10.972602739726	0.000199860449253381\\
11	0.00019182514064503\\
11	0.00019182514064503\\
11.027397260274	0.000184070061893526\\
11.0547945205479	0.000176587843830789\\
11.0821917808219	0.000169371222869918\\
11.1	0.000164819450823417\\
11.1095890410959	0.000162413041415926\\
11.1369863013699	0.000155706248238546\\
11.1643835616438	0.000149243898811463\\
11.1917808219178	0.000143019155617569\\
11.2	0.000141197056893111\\
11.2191780821918	0.000137025288417802\\
11.2465753424658	0.000131255674481134\\
11.2739726027397	0.000125703798789262\\
11.3	0.000120625359992854\\
11.3013698630137	0.00012036325419576\\
11.3287671232877	0.000115227741558838\\
11.3561643835616	0.000110291069833096\\
11.3835616438356	0.000105547156129565\\
11.4	0.000102790841780248\\
11.4109589041096	0.000100990025742237\\
11.4383561643836	9.66138121386573e-05\\
11.4657534246575	9.24127569131572e-05\\
11.4931506849315	8.83812097151049e-05\\
11.5	8.73991566733012e-05\\
11.5205479452055	8.45136281296399e-05\\
11.5479452054795	8.08045775412547e-05\\
11.5753424657534	7.72487309430581e-05\\
11.6	7.41751421990677e-05\\
11.6027397260274	7.38408687331882e-05\\
11.6301369863014	7.05758784627086e-05\\
11.6575342465753	6.74487545612723e-05\\
11.6849315068493	6.44545980164057e-05\\
11.7	6.28627484472177e-05\\
11.7123287671233	6.15886160381385e-05\\
11.7397260273973	5.88461216707581e-05\\
11.7671232876712	5.62225333879118e-05\\
11.7945205479452	5.3713374651515e-05\\
11.8	5.32248878771235e-05\\
11.8219178082192	5.13142734328564e-05\\
11.8493150684932	4.90209617051429e-05\\
11.8767123287671	4.68292749133958e-05\\
11.9	4.50432070702722e-05\\
11.9041095890411	4.47351513960803e-05\\
11.9315068493151	4.27346317971866e-05\\
11.958904109589	4.08238584180542e-05\\
11.986301369863	3.89990745766067e-05\\
12	3.81177822176559e-05\\
12.013698630137	3.72566239022765e-05\\
12.041095890411	3.55929496222152e-05\\
12.0684931506849	3.40045938104494e-05\\
12.0958904109589	3.24881966068946e-05\\
12.1	3.22667405174559e-05\\
12.1232876712329	3.10404954135257e-05\\
12.1506849315068	2.96583240564363e-05\\
12.1780821917808	2.83386119224738e-05\\
12.2	2.7325809860701e-05\\
12.2054794520548	2.70783830636778e-05\\
12.2328767123288	2.5874755285954e-05\\
12.2602739726027	2.47249392013871e-05\\
12.2876712328767	2.3626237248775e-05\\
12.3	2.31477995263074e-05\\
12.3150684931507	2.25760427070287e-05\\
12.3424657534247	2.15718386656905e-05\\
12.3698630136986	2.06111969668354e-05\\
12.3972602739726	1.96917771509153e-05\\
12.4	1.96020148540699e-05\\
12.4246575342466	1.88113253395406e-05\\
12.4520547945205	1.79676731278666e-05\\
12.4794520547945	1.71587364254377e-05\\
12.5	1.65736091721491e-05\\
12.5068493150685	1.63825142985852e-05\\
12.5342465753425	1.56370877733292e-05\\
12.5616438356164	1.49206186214612e-05\\
12.5890410958904	1.42313481304723e-05\\
12.6	1.39628765374877e-05\\
12.6164383561644	1.35675958466419e-05\\
12.6438356164384	1.29277582876786e-05\\
12.6712328767123	1.23103076652697e-05\\
12.6986301369863	1.17137905507325e-05\\
12.7	1.1684489131053e-05\\
12.7260273972603	1.11368265538481e-05\\
12.7534246575342	1.05781069575095e-05\\
12.7808219178082	1.00363933594472e-05\\	
};
\addlegendentry{Box-LASSO}

\addplot [color=mycolor1, draw=none, mark size=2.5pt, mark=square, mark options={solid, mycolor1},forget plot]
table[row sep=crcr]{%
5	0.0263249999999999\\
6.8	0.0111125\\
8.6	0.00332500000000001\\
11	0.0002\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
4.55	0.0305588128990396\\
4.58390410958904	0.0301978597448553\\
4.61780821917808	0.0298357902868583\\
4.65171232876712	0.0294728157812232\\
4.68561643835616	0.0291091399394365\\
4.7195205479452	0.0287449591228863\\
4.75342465753425	0.0283804625335485\\
4.78732876712329	0.0280158324008282\\
4.82123287671233	0.0276512441646114\\
4.85513698630137	0.0272868666545776\\
4.88904109589041	0.026922862265826\\
4.92294520547945	0.0265593871308701\\
4.95684931506849	0.0261965912880467\\
4.99075342465753	0.0258346188464015\\
5	0.02573606031843\\
5.02465753424658	0.0254736081470886\\
5.05856164383562	0.0251136919213467\\
5.09246575342466	0.0247549974450965\\
5.1	0.0246754658496423\\
5.1263698630137	0.0243976466902095\\
5.16027397260274	0.0240417564725024\\
5.19417808219178	0.0236874385964953\\
5.2	0.0236267621734005\\
5.22808219178082	0.0233347999970005\\
5.26198630136986	0.0229839428775717\\
5.2958904109589	0.0226349648458767\\
5.3	0.0225927966881944\\
5.32979452054794	0.0222879590460284\\
5.36369863013699	0.0219430142879364\\
5.39760273972603	0.0216002151737104\\
5.4	0.0215760602002441\\
5.43150684931507	0.0212596422211745\\
5.46541095890411	0.0209213719845343\\
5.49931506849315	0.0205854771722403\\
5.5	0.0205787163822652\\
5.53321917808219	0.0202520267620947\\
5.56712328767123	0.0199210861136535\\
5.6	0.0196026292995558\\
5.60102739726027	0.0195927170779551\\
5.63493150684931	0.0192669781046348\\
5.66883561643836	0.0189439243464562\\
5.7	0.0186493890933284\\
5.7027397260274	0.0186236077613157\\
5.73664383561644	0.0183060772117489\\
5.77054794520548	0.0179913785619993\\
5.8	0.0177203359091135\\
5.80445205479452	0.0176795547726764\\
5.83835616438356	0.017370645993053\\
5.8722602739726	0.0170646896510457\\
5.9	0.0168165821559367\\
5.90616438356164	0.0167617205409099\\
5.94006849315068	0.0164617709087081\\
5.97397260273973	0.0161648705355699\\
6	0.0159390331798222\\
6.00787671232877	0.0158710468188038\\
6.04178082191781	0.0155803248508886\\
6.07568493150685	0.0152927274963953\\
6.1	0.0150884064330851\\
6.10958904109589	0.01500827546686\\
6.14349315068493	0.0147269873936709\\
6.17739726027397	0.0144488798989846\\
6.2	0.0142652492187275\\
6.21130136986301	0.0141739676647323\\
6.24520547945205	0.0139022634997339\\
6.2791095890411	0.0136337784049663\\
6.3	0.0134699550871459\\
6.31301369863014	0.0133685216370301\\
6.34691780821918	0.0131065007698352\\
6.38082191780822	0.0128477217545533\\
6.4	0.0127027789602066\\
6.41472602739726	0.0125921889778744\\
6.4486301369863	0.0123399053185929\\
6.48253424657534	0.0120908722025666\\
6.5	0.0119638510556632\\
6.51643835616438	0.0118450896560845\\
6.55034246575342	0.011602556357668\\
6.58424657534247	0.0113632696883538\\
6.6	0.0112531896827327\\
6.61815068493151	0.0111272257804798\\
6.65205479452055	0.0108944195650145\\
6.68595890410959	0.0106648448174557\\
6.7	0.0105707129775272\\
6.71986301369863	0.0104384942023485\\
6.75376712328767	0.0102153593164281\\
6.78767123287671	0.00999543073044171\\
6.8	0.00991624964493751\\
6.82157534246575	0.00977869802967132\\
6.85547945205479	0.00956514985319332\\
6.88938356164384	0.00935477393189602\\
6.9	0.00928954877141011\\
6.92328767123288	0.00914755712529611\\
6.95719178082192	0.00894348545718535\\
6.99109589041096	0.00874254415012013\\
7	0.00869028877095882\\
7.025	0.00854471765880335\\
7.05890410958904	0.00834998970238046\\
7.09280821917808	0.00815834329566792\\
7.1	0.00811808552461177\\
7.12671232876712	0.00796976077936387\\
7.16061643835616	0.00778422384924546\\
7.1945205479452	0.00760171358439418\\
7.2	0.00757249977139193\\
7.22842465753425	0.00742221047447925\\
7.26232876712329	0.0072456944461067\\
7.29623287671233	0.0070721448882918\\
7.3	0.00705304380677005\\
7.33013698630137	0.00690154067704066\\
7.36404109589041	0.00673386019910885\\
7.39794520547945	0.00656908137492448\\
7.4	0.00655918754245152\\
7.43184931506849	0.00640718168073476\\
7.46575342465753	0.00624813816996458\\
7.49965753424657	0.00609192749385271\\
7.5	0.0060903639791958\\
7.53356164383562	0.00593852592134289\\
7.56746575342466	0.00578790935829529\\
7.6	0.00564597414224946\\
7.6013698630137	0.00564005336601728\\
7.63527397260274	0.0054949331791341\\
7.66917808219178	0.00535252372285197\\
7.7	0.0052253915268913\\
7.70308219178082	0.00521279962958196\\
7.73698630136986	0.00507573525500579\\
7.7708904109589	0.00494130469355611\\
7.8	0.00482796609938277\\
7.80479452054794	0.00480948179337012\\
7.83869863013699	0.00468024017069665\\
7.87260273972603	0.00455355322382348\\
7.9	0.00445302789659749\\
7.90650684931507	0.00442939414650165\\
7.94041095890411	0.00430773594091291\\
7.97431506849315	0.00418855143019062\\
8	0.00409989026536486\\
8.00821917808219	0.00407181327050779\\
8.04212328767123	0.00395749396276387\\
8.07602739726027	0.003845565863872\\
8.1	0.0037678527805515\\
8.10993150684931	0.00373600119767523\\
8.14383561643836	0.00362877206550752\\
8.1777397260274	0.0035238504564081\\
8.2	0.00345620387868387\\
8.21164383561644	0.00342120825701928\\
8.24554794520548	0.00332081726116426\\
8.27945205479452	0.00322264917915019\\
8.3	0.00316422324187235\\
8.31335616438356	0.00312667564677546\\
8.3472602739726	0.00303286823408364\\
8.38116438356164	0.00294119845386984\\
8.4	0.00289118396459831\\
8.41506849315068	0.00285163776994474\\
8.44897260273973	0.00276415760518844\\
8.48287671232877	0.00267872934939498\\
8.5	0.00263635453387315\\
8.51678082191781	0.0025953243669137\\
8.55068493150685	0.00251391400411735\\
8.58458904109589	0.00243446959670182\\
8.6	0.00239900065109072\\
8.61849315068493	0.00235696247682368\\
8.65239726027397	0.00228136398009446\\
8.68630136986301	0.00220764545244603\\
8.7	0.00217838692182717\\
8.72020547945205	0.00213577825684585\\
8.7541095890411	0.00206573377993877\\
8.78801369863014	0.00199748343856135\\
8.8	0.00197377843766794\\
8.82191780821918	0.00193099868615004\\
8.85582191780822	0.00186625101910015\\
8.88972602739726	0.00180321198301225\\
8.9	0.00178444227205582\\
8.9236301369863	0.00174185317889883\\
8.95753424657534	0.00168214626931365\\
8.99143835616438	0.00162406298444592\\
9	0.00160964891002305\\
9.02534246575342	0.0015675751281439\\
9.05924657534247	0.00151265458394467\\
9.09315068493151	0.00145927332101337\\
9.1	0.00144867362949977\\
9.12705479452055	0.00140740340013448\\
9.16095890410959	0.00135701697960777\\
9.19486301369863	0.00130808632119062\\
9.2	0.00130079784987217\\
9.22876712328767	0.00126058379599786\\
9.26267123287671	0.00121448189041826\\
9.29657534246575	0.00116975321202409\\
9.3	0.00116531046120924\\
9.33047945205479	0.00112637049548991\\
9.36438356164383	0.00108430660851863\\
9.39828767123288	0.00104353455778539\\
9.4	0.00104150914556148\\
9.43219178082192	0.00100402749488984\\
9.46609589041096	0.000965758722342613\\
9.5	0.000928701699546591\\
9.5	0.000928701699546591\\
9.53390410958904	0.000892830048831644\\
9.56780821917808	0.000858117561487404\\
9.6	0.000826207365349468\\
9.60171232876712	0.000824538203843039\\
9.63561643835616	0.000792066123350116\\
9.6695205479452	0.000760675654718629\\
9.7	0.000733358175108723\\
9.70342465753425	0.000730341326049627\\
9.73732876712329	0.000701037865030174\\
9.77123287671233	0.000672740205114014\\
9.8	0.000649500311586587\\
9.80513698630137	0.000645423491753838\\
9.83904109589041	0.000619063088658889\\
9.87294520547945	0.000593634584042546\\
9.9	0.000573995485789958\\
9.90684931506849	0.000569113796925341\\
9.94075342465753	0.00054547678343328\\
9.97465753424657	0.000522699843111041\\
10	0.00050622233028555\\
10.0085616438356	0.000500759525253941\\
10.0424657534247	0.000479632635244115\\
10.0763698630137	0.000459296240864465\\
10.1	0.000445577804553093\\
10.1102739726027	0.000439727678649332\\
10.1441780821918	0.000420904560215485\\
10.1780821917808	0.000402804778559279\\
10.2	0.00039147860688668\\
10.2119863013699	0.000385406514346237\\
10.2458904109589	0.000368688242195936\\
10.2797945205479	0.000352628736927846\\
10.3	0.000343362584971779\\
10.313698630137	0.000337207079749241\\
10.347602739726	0.000322402664414051\\
10.3815068493151	0.000308195203348655\\
10.4	0.000300690135352194\\
10.4154109589041	0.000294564733690078\\
10.4493150684931	0.000281491623257024\\
10.4832191780822	0.00026895657648468\\
10.5	0.000262945579713098\\
10.5171232876712	0.000256940640221998\\
10.5510273972603	0.000245425209467465\\
10.5849315068493	0.000234392032998465\\
10.6	0.000229638503930124\\
10.6188356164384	0.000223823218855584\\
10.6527397260274	0.000213701239788006\\
10.6866438356164	0.000204008938427758\\
10.7	0.000200305043553728\\
10.7205479452055	0.000194729532467464\\
10.7544520547945	0.000185846619554703\\
10.7883561643836	0.000177344182107936\\
10.8	0.000174509097398384\\
10.8222602739726	0.000169206591899562\\
10.8561643835616	0.000161418614445408\\
10.8900684931507	0.000153965413248747\\
10.9	0.000151843448787436\\
10.9239726027397	0.000146832553705456\\
10.9578767123288	0.000140006006914994\\
10.9917808219178	0.000133472153137637\\
11	0.000131930771689742\\
11.0256849315068	0.000127217785035189\\
11.0595890410959	0.000121230110623066\\
11.0934931506849	0.000115496755944744\\
11.1	0.000114424497187821\\
11.127397260274	0.000110005767400834\\
11.161301369863	0.000104745613773577\\
11.1952054794521	9.97051879910449e-05\\
11.2	9.9009513249787e-05\\
11.2291095890411	9.48738083509093e-05\\
11.2630136986301	9.02412195360469e-05\\
11.2969178082192	8.5797593185305e-05\\
11.3	8.54026689303955e-05\\
11.3308219178082	8.15335280363039e-05\\
11.3647260273973	7.74400496311722e-05\\
11.3986301369863	7.35086096518844e-05\\
11.4	7.33530517747216e-05\\
11.4325342465753	6.97310846851928e-05\\
11.4664383561644	6.60997746037562e-05\\
11.5	6.26420053198296e-05\\
11.5003424657534	6.26074003223509e-05\\
11.5342465753425	5.92471012062779e-05\\
11.5681506849315	5.60124317300903e-05\\
11.6	5.30828511715042e-05\\
11.6020547945205	5.28973577527403e-05\\
11.6359589041096	4.98962520482926e-05\\
11.6698630136986	4.70038894147262e-05\\
11.7	4.45202783157794e-05\\
11.7037671232877	4.4215440919787e-05\\
11.7376712328767	4.15264677124383e-05\\
11.7715753424658	3.89329140134675e-05\\
11.8	3.68293599534719e-05\\
11.8054794520548	3.64310995455419e-05\\
11.8393835616438	3.40177110325357e-05\\
11.8732876712329	3.1689793193318e-05\\
11.9	2.99141561769523e-05\\
11.9071917808219	2.94447387854668e-05\\
11.941095890411	2.72802779818504e-05\\
11.975	2.51944668016313e-05\\
12	2.37058586017025e-05\\
12.008904109589	2.31856748438564e-05\\
12.0428082191781	2.1252572039332e-05\\
12.0767123287671	1.93941145366083e-05\\
12.1	1.81604309923977e-05\\
12.1106164383562	1.76095296952616e-05\\
12.1445205479452	1.58983001065371e-05\\
12.1784246575342	1.42601466439629e-05\\
12.2	1.3255697749931e-05\\
12.2123287671233	1.2695010509628e-05\\
12.2462328767123	1.120303426147e-05\\
12.2801369863014	9.78454175357135e-06\\
12.3	8.98783002362125e-06\\
12.3140410958904	8.44001702574038e-06\\
12.3479452054795	7.17008207207215e-06\\
12.3818493150685	5.97547344186045e-06\\
12.4	5.3671771667041e-06\\	
};

\addlegendentry{Optimal Bound}

\addplot [color=black, draw=none, mark size=5.0pt, mark=x, mark options={solid, black}]
table[row sep=crcr]{%
11	0.000311529529591709\\
11	0.00019182514064503\\
};

\addplot [color=black, dashed]
table[row sep=crcr]{%
11	0.000311529529591709\\
11	0.0000001\\
};

\addplot [color=black, dashed]
table[row sep=crcr]{%
11	0.000311529529591709\\
4	0.000311529529591709\\
};

\addplot [color=black, dashed]
table[row sep=crcr]{%
11	0.00019182514064503\\
11	0.0000001\\
};

\addplot [color=black, dashed]
table[row sep=crcr]{%
11	0.00019182514064503\\
4	0.00019182514064503\\
};

\node at (axis cs:6.5,0.0001) {$\bar{P}_{\rm E}^{(1)}$};
\draw [->,>=stealth] (axis cs:5,0.000311529529591709)  -- (axis cs:5.7,0.0007);

\node at (axis cs:6,0.001) {$\bar{P}_{\rm E}^{(2)}$};
\draw [->,>=stealth] (axis cs:5,0.00019182514064503)  -- (axis cs:6.1,0.00011);

\end{axis}
\end{tikzpicture}%

==> Figs/PEvsLambda.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.8in,
at={(1.987in,1.234in)},
scale only axis,
xmin=0.01,
xmax=0.6,
xtick={0.1,0.170029109589041, 0.206015410958904,0.3,0.4,0.5,0.6},
xticklabels={{$0.1$},{$\lambda_1$},{$\lambda_2$},{$0.3$},{$0.4$},{$0.5$},{$0.6$}},
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda$},
ymode=log,
ymin=.00009,
ymax=.0016,
ytick={0.0001,0.000223037839391468,0.000378478859605526,0.001},
yticklabels={{$10^{-4}$},{$\bar{P}_{\rm E}^{(1)}$},{$\bar{P}_{\rm E}^{(2)}$},{$10^{-3}$}},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\bar{P}_{\rm E}$},
axis background/.style={fill=white},
legend style={at={(0.02,0.78)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0.000236301369863016	0.000749168720675038\\
0.002	0.00074286220735786\\
0.00240239726027397	0.000741430923299105\\
0.00456849315068494	0.000733774738664414\\
0.00673458904109588	0.000726200166770964\\
0.00890068493150684	0.000718707207618756\\
0.0110667808219178	0.00071129586120779\\
0.0132328767123288	0.000703966127538066\\
0.0153989726027397	0.000696718006609583\\
0.0175650684931507	0.000689551498422342\\
0.0197311643835616	0.000682466602976343\\
0.0218972602739726	0.000675463320271585\\
0.0240633561643836	0.000668541650308069\\
0.0262294520547945	0.000661701593085794\\
0.027	0.000659288051079356\\
0.0283955479452055	0.000654943148604762\\
0.0305616438356164	0.000648266316864971\\
0.0327277397260274	0.000641671097866421\\
0.0348938356164383	0.000635157491609114\\
0.0370599315068493	0.000628725498093048\\
0.0392260273972603	0.000622375117318224\\
0.0413921232876712	0.000616106349284641\\
0.0435582191780822	0.0006099191939923\\
0.0457243150684932	0.000603813651441201\\
0.0478904109589041	0.000597789721631343\\
0.0500565068493151	0.000591847404562727\\
0.052	0.00058658522347218\\
0.052222602739726	0.000585986700235353\\
0.054388698630137	0.000580207608649221\\
0.0565547945205479	0.00057451012980433\\
0.0587208904109589	0.000568894263700681\\
0.0608869863013699	0.000563360010338273\\
0.0630530821917808	0.000557907369717108\\
0.0652191780821918	0.000552536341837184\\
0.0673852739726027	0.000547246926698501\\
0.0695513698630137	0.00054203912430106\\
0.0717174657534246	0.000536912934644861\\
0.0738835616438356	0.000531868357729904\\
0.0760496575342466	0.000526905393556188\\
0.077	0.000524753724536333\\
0.0782157534246575	0.000522024042123714\\
0.0803818493150685	0.000517224303432482\\
0.0825479452054795	0.000512506177482492\\
0.0847140410958904	0.000507869664273743\\
0.0868801369863014	0.000503314763806235\\
0.0890462328767123	0.00049884147607997\\
0.0912123287671233	0.000494449801094946\\
0.0933784246575342	0.000490139738851164\\
0.0955445205479452	0.000485911289348623\\
0.0977106164383562	0.000481764452587324\\
0.0998767123287671	0.000477699228567267\\
0.102	0.000473793554271815\\
0.102042808219178	0.000473715617288452\\
0.104208904109589	0.000469813618750878\\
0.106375	0.000465993232954546\\
0.108541095890411	0.000462254459899455\\
0.110707191780822	0.000458597299585606\\
0.112873287671233	0.000455021752012999\\
0.115039383561644	0.000451527817181634\\
0.117205479452055	0.00044811549509151\\
0.119371575342466	0.000444784785742628\\
0.121537671232877	0.000441535689134988\\
0.123703767123288	0.000438368205268589\\
0.125869863013699	0.000435282334143432\\
0.127	0.000433704712678626\\
0.12803595890411	0.000432278075759517\\
0.130202054794521	0.000429355430116843\\
0.132368150684931	0.000426514397215411\\
0.134534246575342	0.000423754977055221\\
0.136700342465753	0.000421077169636273\\
0.138866438356164	0.000418480974958566\\
0.141032534246575	0.0004159663930221\\
0.143198630136986	0.000413533423826877\\
0.145364726027397	0.000411182067372895\\
0.147530821917808	0.000408912323660155\\
0.149696917808219	0.000406724192688656\\
0.15186301369863	0.0004046176744584\\
0.152	0.000404487199756765\\
0.154029109589041	0.000402592768969384\\
0.156195205479452	0.000400649476221611\\
0.158361301369863	0.000398787796215079\\
0.160527397260274	0.000397007728949789\\
0.162693493150685	0.000395309274425741\\
0.164859589041096	0.000393692432642934\\
0.167025684931507	0.000392157203601369\\
0.169191780821918	0.000390703587301046\\
0.171357876712329	0.000389331583741964\\
0.17352397260274	0.000388041192924124\\
0.175690068493151	0.000386832414847526\\
0.177	0.000386141015506233\\
0.177856164383562	0.000385705249512169\\
0.180022260273973	0.000384659696918054\\
0.182188356164384	0.000383695757065181\\
0.184354452054795	0.000382813429953549\\
0.186520547945205	0.00038201271558316\\
0.188686643835616	0.000381293613954011\\
0.190852739726027	0.000380656125066105\\
0.193018835616438	0.00038010024891944\\
0.195184931506849	0.000379625985514017\\
0.19735102739726	0.000379233334849835\\
0.199517123287671	0.000378922296926896\\
0.201683219178082	0.000378692871745197\\
0.202	0.00037866615992703\\
0.203849315068493	0.000378545059304741\\
0.206015410958904	0.000378478859605526\\
0.208181506849315	0.000378494272647553\\
0.210347602739726	0.000378591298430822\\
0.212513698630137	0.000378769936955332\\
0.214679794520548	0.000379030188221084\\
0.216845890410959	0.000379372052228078\\
0.21901198630137	0.000379795528976313\\
0.221178082191781	0.00038030061846579\\
0.223344178082192	0.000380887320696509\\
0.225510273972603	0.000381555635668469\\
0.227	0.000382062633019155\\
0.227676369863014	0.000382305563381671\\
0.229842465753425	0.000383137103836115\\
0.232008561643836	0.000384050257031801\\
0.234174657534247	0.000385045022968728\\
0.236340753424658	0.000386121401646896\\
0.238506849315068	0.000387279393066307\\
0.240672945205479	0.000388518997226959\\
0.24283904109589	0.000389840214128853\\
0.245005136986301	0.000391243043771988\\
0.247171232876712	0.000392727486156366\\
0.249337328767123	0.000394293541281985\\
0.251503424657534	0.000395941209148845\\
0.252	0.000396330434782609\\
0.253669520547945	0.000397670489756947\\
0.255835616438356	0.000399481383106291\\
0.258001712328767	0.000401373889196877\\
0.260167808219178	0.000403348008028704\\
0.262333904109589	0.000405403739601773\\
0.2645	0.000407541083916084\\
0.266666095890411	0.000409760040971636\\
0.268832191780822	0.00041206061076843\\
0.270998287671233	0.000414442793306466\\
0.273164383561644	0.000416906588585743\\
0.275330479452055	0.000419451996606262\\
0.277	0.000421469565217391\\
0.277496575342466	0.000422079017368023\\
0.279662671232877	0.000424787650871026\\
0.281828767123288	0.00042757789711527\\
0.283994863013699	0.000430449756100755\\
0.28616095890411	0.000433403227827483\\
0.288327054794521	0.000436438312295452\\
0.290493150684931	0.000439555009504663\\
0.292659246575342	0.000442753319455115\\
0.294825342465753	0.00044603324214681\\
0.296991438356164	0.000449394777579746\\
0.299157534246575	0.000452837925753923\\
0.301323630136986	0.000456362686669342\\
0.302	0.000457480024323503\\
0.303489726027397	0.000459969060326003\\
0.305655821917808	0.000463657046723906\\
0.307821917808219	0.00046742664586305\\
0.30998801369863	0.000471277857743436\\
0.312154109589041	0.000475210682365064\\
0.314320205479452	0.000479225119727933\\
0.316486301369863	0.000483321169832044\\
0.318652397260274	0.000487498832677397\\
0.320818493150685	0.000491758108263991\\
0.322984589041096	0.000496098996591827\\
0.325150684931507	0.000500521497660905\\
0.327	0.000504361812100943\\
0.327316780821918	0.000505025611471225\\
0.329482876712329	0.000509611338022786\\
0.33164897260274	0.000514278677315589\\
0.333815068493151	0.000519027629349633\\
0.335981164383562	0.000523858194124919\\
0.338147260273973	0.000528770371641447\\
0.340313356164384	0.000533764161899217\\
0.342479452054794	0.000538839564898228\\
0.344645547945205	0.000543996580638481\\
0.346811643835616	0.000549235209119975\\
0.348977739726027	0.000554555450342712\\
0.351143835616438	0.00055995730430669\\
0.352	0.000562114928549711\\
0.353309931506849	0.000565440771011909\\
0.35547602739726	0.000571005850458371\\
0.357642123287671	0.000576652542646073\\
0.359808219178082	0.000582380847575018\\
0.361974315068493	0.000588190765245204\\
0.364140410958904	0.000594082295656633\\
0.366306506849315	0.000600055438809302\\
0.368472602739726	0.000606110194703214\\
0.370638698630137	0.000612246563338367\\
0.372804794520548	0.000618464544714761\\
0.374970890410959	0.000624764138832398\\
0.377	0.000630739373669808\\
0.37713698630137	0.000631145345691276\\
0.379303082191781	0.000637608165291396\\
0.381469178082192	0.000644152597632757\\
0.383635273972603	0.000650778642715361\\
0.385801369863014	0.000657486300539205\\
0.387967465753425	0.000664275571104292\\
0.390133561643836	0.00067114645441062\\
0.392299657534247	0.00067809895045819\\
0.394465753424657	0.000685133059247002\\
0.396631849315068	0.000692248780777055\\
0.398797945205479	0.00069944611504835\\
0.40096404109589	0.000706725062060887\\
0.402	0.000710235147461234\\
0.403130136986301	0.000714085621814665\\
0.405296232876712	0.000721527794309685\\
0.407462328767123	0.000729051579545947\\
0.409628424657534	0.00073665697752345\\
0.411794520547945	0.000744343988242195\\
0.413960616438356	0.000752112611702181\\
0.416126712328767	0.00075996284790341\\
0.418292808219178	0.00076789469684588\\
0.420458904109589	0.000775908158529592\\
0.422625	0.000784003232954545\\
0.424791095890411	0.00079217992012074\\
0.426957191780822	0.000800438220028177\\
0.427	0.000800602249923989\\
0.429123287671233	0.000808778132676856\\
0.431289383561644	0.000817199658066776\\
0.433455479452055	0.000825702796197938\\
0.435621575342466	0.000834287547070341\\
0.437787671232877	0.000842953910683987\\
0.439953767123288	0.000851701887038873\\
0.442119863013699	0.000860531476135002\\
0.44428595890411	0.000869442677972372\\
0.44645205479452	0.000878435492550984\\
0.448618150684931	0.000887509919870838\\
0.450784246575342	0.000896665959931933\\
0.452	0.000901840681058073\\
0.452950342465753	0.00090590361273427\\
0.455116438356164	0.000915222878277849\\
0.457282534246575	0.00092462375656267\\
0.459448630136986	0.000934106247588731\\
0.461614726027397	0.000943670351356035\\
0.463780821917808	0.00095331606786458\\
0.465946917808219	0.000963043397114368\\
0.46811301369863	0.000972852339105396\\
0.470279109589041	0.000982742893837666\\
0.472445205479452	0.000992715061311179\\
0.474611301369863	0.00100276884152593\\
0.476777397260274	0.00101290423448193\\
0.477	0.00101395044086348\\
0.478943493150685	0.00102312124017916\\
0.481109589041096	0.00103341985861764\\
0.483275684931507	0.00104380008979736\\
0.485441780821918	0.00105426193371833\\
0.487607876712329	0.00106480539038053\\
0.48977397260274	0.00107543045978398\\
0.491940068493151	0.00108613714192866\\
0.494106164383562	0.00109692543681459\\
0.496272260273972	0.00110779534444176\\
0.498438356164384	0.00111874686481018\\
0.500604452054795	0.00112977999791983\\
0.502	0.00113693152934023\\
0.502770547945205	0.00114089474377073\\
0.504936643835616	0.00115209110236286\\
0.507102739726027	0.00116336907369624\\
0.509268835616438	0.00117472865777086\\
0.511434931506849	0.00118616985458672\\
0.51360102739726	0.00119769266414383\\
0.515767123287671	0.00120929708644217\\
0.517933219178082	0.00122098312148176\\
0.520099315068493	0.00123275076926259\\
0.522265410958904	0.00124460002978466\\
0.524431506849315	0.00125653090304798\\
0.526597602739726	0.00126854338905253\\
0.527	0.00127078394648829\\
0.528763698630137	0.00128063748779832\\
0.530929794520548	0.00129281319928536\\
0.533095890410959	0.00130507052351364\\
0.53526198630137	0.00131740946048316\\
0.537428082191781	0.00132983001019393\\
0.539594178082192	0.00134233217264593\\
0.541760273972603	0.00135491594783918\\
0.543926369863014	0.00136758133577366\\
0.546092465753425	0.00138032833644939\\
0.548258561643836	0.00139315694986636\\
0.550424657534247	0.00140606717602458\\
0.552	0.00141550769230769\\
0.552590753424657	0.00141905901492403\\
0.554756849315069	0.00143213246656473\\
0.556922945205479	0.00144528753094666\\
0.55908904109589	0.00145852420806984\\
0.561255136986301	0.00147184249793426\\
0.563421232876712	0.00148524240053993\\
0.565587328767123	0.00149872391588683\\
0.567753424657534	0.00151228704397498\\
0.569919520547945	0.00152593178480437\\
0.572085616438356	0.001539658138375\\
0.574251712328767	0.00155346610468687\\
0.576417808219178	0.00156735568373998\\
0.578583904109589	0.00158132687553433\\
0.58075	0.00159537968006993\\
};
\addlegendentry{Classic LASSO}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.0010736301369863	0.000388890030796986\\
0.00323972602739726	0.000384665302817281\\
0.00540582191780822	0.000380495079196888\\
0.00757191780821918	0.000376379359935805\\
0.00973801369863014	0.000372318145034034\\
0.0119041095890411	0.000368311434491574\\
0.0140702054794521	0.000364359228308425\\
0.016236301369863	0.000360461526484588\\
0.018	0.000357328160535118\\
0.018402397260274	0.000356618329020061\\
0.0205684931506849	0.000352829635914846\\
0.0227345890410959	0.000349095447168942\\
0.0249006849315068	0.000345415762782349\\
0.0270667808219178	0.000341790582755067\\
0.0292328767123288	0.000338219907087096\\
0.0313989726027397	0.000334703735778437\\
0.0335650684931507	0.000331242068829089\\
0.0357311643835616	0.000327834906239051\\
0.0378972602739726	0.000324482248008326\\
0.0400633561643836	0.000321184094136911\\
0.0422294520547945	0.000317940444624807\\
0.043	0.000316799720279721\\
0.0443955479452055	0.000314751299472015\\
0.0465616438356164	0.000311616658678534\\
0.0487277397260274	0.000308536522244363\\
0.0508938356164384	0.000305510890169505\\
0.0530599315068493	0.000302539762453957\\
0.0552260273972603	0.00029962313909772\\
0.0573921232876712	0.000296761020100795\\
0.0595582191780822	0.000293953405463181\\
0.0617243150684932	0.000291200295184877\\
0.0638904109589041	0.000288501689265886\\
0.0660565068493151	0.000285857587706205\\
0.068	0.000283531602310733\\
0.068222602739726	0.000283267990505835\\
0.070388698630137	0.000280732897664777\\
0.0725547945205479	0.00027825230918303\\
0.0747208904109589	0.000275826225060594\\
0.0768869863013699	0.000273454645297469\\
0.0790530821917808	0.000271137569893655\\
0.0812191780821918	0.000268874998849153\\
0.0833852739726027	0.000266666932163961\\
0.0855513698630137	0.000264513369838081\\
0.0877174657534247	0.000262414311871512\\
0.0898835616438356	0.000260369758264254\\
0.0920496575342465	0.000258379709016308\\
0.093	0.000257523806628155\\
0.0942157534246575	0.000256444164127672\\
0.0963818493150685	0.000254563123598348\\
0.0985479452054794	0.000252736587428335\\
0.10071404109589	0.000250964555617633\\
0.102880136986301	0.000249247028166242\\
0.105046232876712	0.000247584005074162\\
0.107212328767123	0.000245975486341394\\
0.109378424657534	0.000244421471967937\\
0.111544520547945	0.000242921961953791\\
0.113710616438356	0.000241476956298956\\
0.115876712328767	0.000240086455003432\\
0.118	0.000238776333231986\\
0.118042808219178	0.000238750458067219\\
0.120208904109589	0.000237468965490318\\
0.122375	0.000236241977272728\\
0.124541095890411	0.000235069493414448\\
0.126707191780822	0.000233951513915481\\
0.128873287671233	0.000232888038775824\\
0.131039383561644	0.000231879067995478\\
0.133205479452055	0.000230924601574444\\
0.135371575342466	0.000230024639512721\\
0.137537671232877	0.000229179181810308\\
0.139703767123288	0.000228388228467208\\
0.141869863013699	0.000227651779483418\\
0.143	0.000227289182122226\\
0.14403595890411	0.000226969834858939\\
0.146202054794521	0.000226342394593772\\
0.148368150684931	0.000225769458687916\\
0.150534246575342	0.000225251027141371\\
0.152700342465753	0.000224787099954137\\
0.154866438356164	0.000224377677126214\\
0.157032534246575	0.000224022758657603\\
0.159198630136986	0.000223722344548302\\
0.161364726027397	0.000223476434798313\\
0.163530821917808	0.000223285029407635\\
0.165696917808219	0.000223148128376268\\
0.16786301369863	0.000223065731704213\\
0.168	0.000223062353298875\\
0.170029109589041	0.000223037839391468\\
0.172195205479452	0.000223064451438035\\
0.174361301369863	0.000223145567843913\\
0.176527397260274	0.000223281188609102\\
0.178693493150685	0.000223471313733602\\
0.180859589041096	0.000223715943217413\\
0.183025684931507	0.000224015077060536\\
0.185191780821918	0.000224368715262969\\
0.187357876712329	0.000224776857824714\\
0.18952397260274	0.00022523950474577\\
0.191690068493151	0.000225756656026138\\
0.193	0.000226095846761934\\
0.193856164383562	0.000226328311665816\\
0.196022260273973	0.000226954471664805\\
0.198188356164384	0.000227635136023106\\
0.200354452054794	0.000228370304740718\\
0.202520547945205	0.000229159977817641\\
0.204686643835616	0.000230004155253875\\
0.206852739726027	0.000230902837049421\\
0.209018835616438	0.000231856023204277\\
0.211184931506849	0.000232863713718445\\
0.21335102739726	0.000233925908591924\\
0.215517123287671	0.000235042607824714\\
0.217683219178082	0.000236213811416816\\
0.218	0.000236389662511402\\
0.219849315068493	0.000237439519368228\\
0.222015410958904	0.000238719731678952\\
0.224181506849315	0.000240054448348986\\
0.226347602739726	0.000241443669378332\\
0.228513698630137	0.000242887394766989\\
0.230679794520548	0.000244385624514958\\
0.232845890410959	0.000245938358622237\\
0.23501198630137	0.000247545597088828\\
0.237178082191781	0.00024920733991473\\
0.239344178082192	0.000250923587099943\\
0.241510273972603	0.000252694338644467\\
0.243	0.000253943800547279\\
0.243676369863014	0.000254519594548302\\
0.245842465753425	0.000256399354811449\\
0.248008561643836	0.000258333619433906\\
0.250174657534247	0.000260322388415675\\
0.252340753424658	0.000262365661756755\\
0.254506849315068	0.000264463439457146\\
0.256672945205479	0.000266615721516849\\
0.25883904109589	0.000268822507935862\\
0.261005136986301	0.000271083798714187\\
0.263171232876712	0.000273399593851823\\
0.265337328767123	0.00027576989334877\\
0.267503424657534	0.000278194697205028\\
0.268	0.000278758260869565\\
0.269669520547945	0.000280674005420597\\
0.271835616438356	0.000283207817995478\\
0.274001712328767	0.00028579613492967\\
0.276167808219178	0.000288438956223173\\
0.278333904109589	0.000291136281875987\\
0.2805	0.000293888111888112\\
0.282666095890411	0.000296694446259548\\
0.284832191780822	0.000299555284990296\\
0.286998287671233	0.000302470628080355\\
0.289164383561644	0.000305440475529724\\
0.291330479452055	0.000308464827338406\\
0.293	0.000310833043478261\\
0.293496575342466	0.000311543683506398\\
0.295662671232877	0.000314677044033701\\
0.297828767123288	0.000317864908920316\\
0.299994863013699	0.000321107278166242\\
0.30216095890411	0.000324404151771479\\
0.304327054794521	0.000327755529736027\\
0.306493150684931	0.000331161412059886\\
0.308659246575342	0.000334621798743056\\
0.310825342465753	0.000338136689785538\\
0.312991438356164	0.000341706085187331\\
0.315157534246575	0.000345329984948435\\
0.317323630136986	0.00034900838906885\\
0.318	0.000350168148373366\\
0.319489726027397	0.000352741297548576\\
0.321655821917808	0.000356528710387614\\
0.323821917808219	0.000360370627585962\\
0.32598801369863	0.000364267049143622\\
0.328154109589041	0.000368217975060593\\
0.330320205479452	0.000372223405336876\\
0.332486301369863	0.000376283339972469\\
0.334652397260274	0.000380397778967373\\
0.336818493150685	0.000384566722321589\\
0.338984589041096	0.000388790170035116\\
0.341150684931507	0.000393068122107954\\
0.343	0.00039676357555488\\
0.343316780821918	0.000397400578540103\\
0.345482876712329	0.000401787539331564\\
0.34764897260274	0.000406229004482335\\
0.349815068493151	0.000410724973992418\\
0.351981164383562	0.000415275447861811\\
0.354147260273973	0.000419880426090517\\
0.356313356164384	0.000424539908678533\\
0.358479452054794	0.00042925389562586\\
0.360645547945205	0.000434022386932499\\
0.362811643835616	0.000438845382598449\\
0.364977739726027	0.000443722882623709\\
0.367143835616438	0.000448654887008282\\
0.368	0.000450619325022803\\
0.369309931506849	0.000453641395752165\\
0.37147602739726	0.000458682408855359\\
0.373642123287671	0.000463777926317865\\
0.375808219178082	0.000468927948139682\\
0.377974315068493	0.00047413247432081\\
0.380140410958904	0.000479391504861249\\
0.382306506849315	0.000484705039760999\\
0.384472602739726	0.00049007307902006\\
0.386638698630137	0.000495495622638433\\
0.388804794520548	0.000500972670616117\\
0.390970890410959	0.000506504222953112\\
0.393	0.000511735396777136\\
0.39313698630137	0.000512090279649418\\
0.395303082191781	0.000517730840705035\\
0.397469178082192	0.000523425906119964\\
0.399635273972603	0.000529175475894203\\
0.401801369863014	0.000534979550027754\\
0.403967465753425	0.000540838128520616\\
0.406133561643836	0.000546751211372789\\
0.408299657534247	0.000552718798584274\\
0.410465753424657	0.000558740890155069\\
0.412631849315068	0.000564817486085176\\
0.414797945205479	0.000570948586374594\\
0.41696404109589	0.000577134191023323\\
0.418	0.000580111790817878\\
0.419130136986301	0.000583374300031363\\
0.421296232876712	0.000589668913398714\\
0.423462328767123	0.000596018031125377\\
0.425628424657534	0.000602421653211351\\
0.427794520547945	0.000608879779656635\\
0.429960616438356	0.000615392410461231\\
0.432126712328767	0.000621959545625138\\
0.434292808219178	0.000628581185148357\\
0.436458904109589	0.000635257329030886\\
0.438625	0.000641987977272727\\
0.440791095890411	0.000648773129873879\\
0.442957191780822	0.000655612786834342\\
0.443	0.000655748507145029\\
0.445123287671233	0.000662506948154116\\
0.447289383561644	0.000669455613833202\\
0.449455479452055	0.000676458783871598\\
0.451621575342466	0.000683516458269307\\
0.453787671232877	0.000690628637026325\\
0.455953767123288	0.000697795320142655\\
0.458119863013699	0.000705016507618297\\
0.46028595890411	0.000712292199453249\\
0.462452054794521	0.000719622395647513\\
0.464618150684931	0.000727007096201087\\
0.466784246575342	0.000734446301113973\\
0.468	0.00073864554575859\\
0.468950342465753	0.000741940010386171\\
0.471116438356164	0.000749488224017679\\
0.473282534246575	0.000757090942008498\\
0.475448630136986	0.000764748164358629\\
0.477614726027397	0.00077245989106807\\
0.479780821917808	0.000780226122136824\\
0.481946917808219	0.000788046857564888\\
0.48411301369863	0.000795922097352263\\
0.486279109589041	0.000803851841498949\\
0.488445205479452	0.000811836090004948\\
0.490611301369863	0.000819874842870256\\
0.492777397260274	0.000827968100094876\\
0.493	0.000828802906658559\\
0.494943493150685	0.000836115861678807\\
0.497109589041096	0.00084431812762205\\
0.499275684931507	0.000852574897924603\\
0.501441780821918	0.000860886172586468\\
0.503607876712329	0.000869251951607644\\
0.50577397260274	0.000877672234988132\\
0.507940068493151	0.000886147022727929\\
0.510106164383562	0.000894676314827038\\
0.512272260273973	0.000903260111285459\\
0.514438356164384	0.000911898412103191\\
0.516604452054795	0.000920591217280234\\
0.518	0.000926220589844938\\
0.518770547945205	0.000929338526816588\\
0.520936643835616	0.000938140340712253\\
0.523102739726027	0.000946996658967229\\
0.525268835616438	0.000955907481581517\\
0.527434931506849	0.000964872808555116\\
0.52960102739726	0.000973892639888025\\
0.531767123287671	0.000982966975580247\\
0.533933219178082	0.000992095815631779\\
0.536099315068493	0.00100127916004262\\
0.538265410958904	0.00101051700881278\\
0.540431506849315	0.00101980936194224\\
0.542597602739726	0.00102915621943102\\
0.543	0.00103089859531773\\
0.544763698630137	0.00103855758127911\\
0.546929794520548	0.00104801344748651\\
0.549095890410959	0.00105752381805322\\
0.55126198630137	0.00106708869297924\\
0.553428082191781	0.00107670807226457\\
0.555594178082192	0.00108638195590922\\
0.557760273972603	0.00109611034391317\\
0.559926369863014	0.00110589323627644\\
0.562092465753425	0.00111573063299901\\
0.564258561643836	0.0011256225340809\\
0.566424657534247	0.0011355689395221\\
0.568	0.00114283692307692\\
0.568590753424657	0.00114556984932261\\
0.570756849315069	0.00115562526348244\\
0.572922945205479	0.00116573518200157\\
0.57508904109589	0.00117589960488001\\
0.577255136986301	0.00118611853211777\\
0.579421232876712	0.00119639196371484\\
0.581587328767123	0.00120671989967122\\
0.583753424657534	0.0012171023399869\\
0.585919520547945	0.0012275392846619\\
0.588085616438356	0.00123803073369622\\
0.590251712328767	0.00124857668708984\\
0.592417808219178	0.00125917714484277\\
0.594583904109589	0.00126983210695502\\
0.59675	0.00128054157342657\\
};
\addlegendentry{Box-LASSO}

%\addplot [color=blue, draw=none, mark size=3.5pt, mark=square, mark options={solid, blue}]
%  table[row sep=crcr]{%
%0.01	0.0294875\\
%0.11	0.0124125\\
%0.21	0.022925\\
%0.31	0.03958125\\
%0.41	0.0592625000000001\\
%0.51	0.0760749999999999\\
%};
%\addlegendentry{Box-LASSO, Simulations}


\addplot [color=black, draw=none, mark size=5.0pt, mark=x, mark options={solid, black}]
table[row sep=crcr]{%
0.170029109589041	0.000223037839391468\\
0.206015410958904	0.000378478859605526\\
};

\addplot [color=black, dashed]
table[row sep=crcr]{%
0.170029109589041	0.000223037839391468\\
0.170029109589041	0.000001\\
};

\addplot [color=black, dashed]
table[row sep=crcr]{%
	0.170029109589041	0.000223037839391468\\
	0	0.000223037839391468\\
};

\addplot [color=black, dashed]
table[row sep=crcr]{%
0.206015410958904	0.000378478859605526\\
0.206015410958904	0.000001\\
};

\addplot [color=black, dashed]
table[row sep=crcr]{%
0.206015410958904	0.000378478859605526\\
0	0.000378478859605526\\
};

\end{axis}
\end{tikzpicture}%

==> Figs/Prob.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.8in,
at={(1.989in,1.234in)},
scale only axis,
xmin=-1.5,
xmax=1.5,
xtick={-1,  0,  1},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=1,
ytick={   0, 0.25,  0.5, 0.75,    1},
ylabel style={font=\color{white!15!black}},
ylabel={$\hat{\rmp}_{m} \brc{x}$},
axis background/.style={fill=none},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[forget plot,ycomb, color=blue, draw=none, mark size=5.0pt, mark=x, mark options={solid, blue}] table[row sep=crcr] {%
-1	0.06284\\
0	0.87604\\
1	0.06112\\
};
\addplot[forget plot, color=white!15!black, draw=none] table[row sep=crcr] {%
-1.5	0\\
1.5	0\\
};
%\addlegendentry{ex}

\addplot[forget plot,ycomb, color=red, line width=1.0pt, mark size=3.5pt, mark=square, mark options={solid, red}] table[row sep=crcr] {%
-1	0.0625\\
0	0.875\\
1	0.0625\\
};
\addplot[forget plot, color=white!15!black, line width=1.0pt] table[row sep=crcr] {%
-1.5	0\\
1.5	0\\
};
%\addlegendentry{th}

\end{axis}
\end{tikzpicture}%

==> Figs/correlation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2.1in,
at={(1.989in,1.234in)},
scale only axis,
xmin=-1,
xmax=30,
xtick={0,5,10,15,20,25,30},
xticklabels={{$0$},{$5$},{$10$},{$15$},{$20$},{$25$},{$30$}},
xlabel style={font=\color{white!15!black}},
xlabel={$\delta$},
ymin=-0.025,
ymax=0.6,
ytick={0, 0.25,  0.5},
ylabel style={font=\color{white!15!black}},
ylabel={$\abs{\rho_m \brc{\delta} }$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.50056\\
1	0.00120813906484312\\
2	0.00107814655775548\\
3	0.00149345237620756\\
4	0.00202484567313166\\
5	0.0012401612798342\\
6	0.00141675685987399\\
7	0.00140655607780138\\
8	0.00188732615093417\\
9	0.000826801064343775\\
10	0.00118067777145164\\
11	0.00156179384042837\\
12	0.00171976742613645\\
13	0.00146013697987552\\
14	0.00116275534829989\\
15	0.00312640368474706\\
16	0.00184390889145858\\
17	0.00132015150645674\\
18	0.000791201617794099\\
19	0.00227903488345396\\
20	0.00148081058883302\\
21	0.00141548578233764\\
22	0.00143387586631479\\
23	0.00167630546142402\\
24	0.00271012914821416\\
25	0.00313949040450835\\
26	0.000852760224213114\\
27	0.000888144132446981\\
28	0.00194041232731603\\
29	0.00191415777824086\\
30	0.000695701085237044\\
31	0.0032649655434629\\
32	0.00221711524283245\\
33	0.000844037913840368\\
34	0.00105394497010043\\
35	0.00166337007307454\\
36	0.00138462991445368\\
37	0.00129274900889539\\
38	0.000777946013551069\\
39	0.000528393792544916\\
40	0.000398497176903426\\
41	0.000572712842531054\\
42	0.00113877126763894\\
43	0.00058821764679411\\
44	0.00280919917414198\\
45	0.000924553946506098\\
46	0.00175328263551545\\
47	0.0018088670487352\\
48	0.00244826469157238\\
49	0.000404474968323134\\
50	0.000379473319220206\\
51	0.00291238733687674\\
52	0.000902441133814278\\
53	0.00209121973976911\\
54	0.00199619638312467\\
55	0.001572768260107\\
56	0.00188042548376691\\
57	0.00269903686525397\\
58	0.00254950975679639\\
59	0.00238537208837531\\
60	0.0022561028345357\\
61	0.00121671689394041\\
62	0.000928008620649614\\
63	0.00108811764069884\\
64	0.00172046505340853\\
65	0.00137462722219517\\
66	0.0012\\
67	0.000828009661779378\\
68	0.00182701943065748\\
69	0.00115550854605234\\
70	0.00169257200733085\\
71	0.001961224107541\\
72	0.00164304595188327\\
73	0.00187114937939225\\
74	0.00148929513529052\\
75	0.000960208310732624\\
76	0.000950368349641338\\
77	0.000867640478539354\\
78	0.000970154626850792\\
79	0.000961873172512884\\
};
\addlegendentry{$M_{\rm u} = 8$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.2473\\
1	0.000382099463490856\\
2	0.00014422205101856\\
3	0.000744043009509531\\
4	0.000921303424502482\\
5	0.00094339811320566\\
6	0.000486621002423858\\
7	0.00110453610171873\\
8	0.000612209114600559\\
9	0.000545893762558247\\
10	0.00103479466562212\\
11	0.000744311762637136\\
12	0.000604648658313239\\
13	0.000484148737476408\\
14	0.000360555127546399\\
15	0.00111211510195663\\
16	0.000453431361950185\\
17	0.000693397432934389\\
18	0.000532541078227774\\
19	0.000128062484748657\\
20	0.000616116872029974\\
21	0.000747261667690776\\
22	0.000412310562561766\\
23	0.000772010362624751\\
24	0.000533666562565053\\
25	0.000627694193059009\\
26	0.0010807404868885\\
27	0.000765506368360186\\
28	0.00133820775666561\\
29	0.000456946386351834\\
30	0.00180709711969224\\
31	0.00094339811320566\\
32	0.00084970583144992\\
33	0.000921954445729289\\
34	0.000746726188103779\\
35	0.00138361844451424\\
36	0.000728010988928052\\
37	0.000549181208709839\\
38	0.000483735464897913\\
39	0.00106508215645555\\
40	0.000880227243386616\\
41	0.000960832971957145\\
42	0.000683520299625403\\
43	0.000384187454245971\\
44	0.000432666153055679\\
45	0.00106508215645555\\
46	0.00069656299069072\\
47	0.000878179936004006\\
48	0.000581377674149945\\
49	0.000354400902933387\\
50	6e-05\\
51	0.000495176736125598\\
52	0.0011216059914248\\
53	0.00109343495462693\\
54	0.000905096679918781\\
55	0.000721110255092798\\
56	0.000960416576283437\\
57	0.000320624390837628\\
58	0.00043081318457076\\
59	0.000550272659687904\\
60	0.00036\\
61	0.000937443331620637\\
62	0.000722495674727538\\
63	0.000260768096208106\\
64	0.000266833281282527\\
65	0.000555697759577992\\
66	0.00116361505662311\\
67	0.00104076894650061\\
68	0.000268328157299975\\
69	0.000992975326984513\\
70	0.00141675685987399\\
71	0.000501597448159378\\
72	0.00046690470119715\\
73	0.00016\\
74	0.000960832971957145\\
75	0.000820975030070952\\
76	0.000540370243444252\\
77	0.00101862652625975\\
78	0.000256124969497314\\
79	0.00165323924463461\\
80	0.000722772439983706\\
81	0.000442718872423573\\
82	0.000580344725141876\\
83	0.000440454310910905\\
84	0.000784091831356506\\
85	0.00101980390271856\\
86	0.000954148835350125\\
87	0.000867640478539354\\
88	0.000919347594764896\\
89	0.000806225774829855\\
90	0.0001\\
91	0.000662721661031236\\
92	0.000716937933157397\\
93	0.00116068945028375\\
94	0.00039446165846632\\
95	0.000377359245282264\\
96	0.00104403065089106\\
97	0.000528393792544916\\
98	0.0004\\
99	0.000765506368360186\\
100	0.000256124969497314\\
101	0.000563205113613149\\
102	0.000480832611206852\\
103	0.000622253967444162\\
104	0.000240831891575846\\
105	0.00082365041127896\\
106	0.00108977061806602\\
107	0.000714702735408226\\
108	0.00123044707322176\\
109	0.000263058928759318\\
110	0.000809938269252664\\
111	0.000278567765543682\\
112	0.000305286750449475\\
113	0.000316227766016838\\
114	0.000401995024844836\\
115	0.00102176318195558\\
116	0.000491934955049954\\
117	0.000468614980554399\\
118	0.000742428447730823\\
119	0.00058\\
120	0.000340587727318528\\
121	0.000576888204074238\\
122	0.000439089968002003\\
123	0.000121655250605964\\
124	0.00084380092438916\\
125	0.000802246844805263\\
126	0.000809938269252664\\
127	0.00078587530817554\\
128	0.000722495674727538\\
129	0.00014422205101856\\
130	0.000622896460095897\\
131	0.000291204395571221\\
132	0.00073348483283569\\
133	0.000344093010681705\\
134	0.000256124969497314\\
135	0.00102019605958855\\
136	0.000912359578236564\\
137	0.00028\\
138	0.00046518813398452\\
139	0.00082365041127896\\
140	0.000832346081867393\\
141	0.000765767588763066\\
142	0.000540370243444252\\
143	0.000460434577328854\\
144	0.000189736659610103\\
145	0.000134164078649987\\
146	0.000396988664825584\\
147	0.000592283715798434\\
148	0.000506359556046887\\
149	0.0001\\
150	0.000456070170039655\\
151	0.000698569967862919\\
152	0.000152315462117278\\
153	0.000152315462117278\\
154	0.00125363471553719\\
155	0.000400499687890016\\
156	0.000243310501211929\\
157	0.000602992537267253\\
158	0.000746726188103779\\
159	0.000380525951808809\\
};
\addlegendentry{$M_{\rm u} = 16$}

\addplot [color=black, dashed, forget plot] table[row sep=crcr]{%
-1	0\\
30	0\\
};

\addplot [color=mycolor1, draw=none, mark size=3.0pt, mark=o, mark options={solid, mycolor1}, forget plot] table[row sep=crcr]{%
0	0.5\\
};


\addplot [color=mycolor2, draw=none, mark size=3.0pt, mark=o, mark options={solid, mycolor2}, forget plot]  table[row sep=crcr]{%
0	0.25\\
};

\end{axis}
\end{tikzpicture}%

==> Figs/prior.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2.1in,
at={(1.989in,1.234in)},
scale only axis,
xmin=-0.5,
xmax=4.5,
xtick={0,1,2,3,4},
xticklabels={{$0$},{$1+\rmj$},{$1-\rmj$},{$-1+\rmj$},{$-1-\rmj$}},
xlabel style={font=\color{white!15!black}},
xlabel={Entries of $\setS_0$},
ymin=0,
ymax=0.8,
ytick={0.0625,0.75},
yticklabels={{$\dfrac{1}{16}$},{$\dfrac{3}{4}$}},
ylabel style={font=\color{white!15!black}},
ylabel={Probability Mass},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [ycomb, color=blue, draw=none, mark size=2.5pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.75095\\
1	0.06149\\
2	0.06183\\
3	0.06271\\
4	0.06302\\
};
\addlegendentry{Empirical Distribution of $x_m$}

\addplot[ycomb, color=red, mark size=3.5pt, mark=square, mark options={solid, red}] table[row sep=crcr] {%
0	0.75\\
1	0.0625\\
2	0.0625\\
3	0.0625\\
4	0.0625\\
};
\addlegendentry{Distribution of $\tilde{\xx}_m$}

\end{axis}
\end{tikzpicture}%
